Current and Next Generation Survey Filter Conversions with ProSpect

In this work we compute a reasonably comprehensive set of tables for current and next generation survey facility filter conversions. Almost all useful transforms are included with the ProSpect software package described in Robotham et al (2020). Users are free to provide their own filters and compute their own transforms, where the included package examples outline the approach. This arXiv document will be relatively frequently updated, so people are encouraged to get in touch with their suggestions for additional utility (i.e. new filter sets).

==> (inline-0) <==
\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: u\_SDSS, Reference facility: VST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
u\_SDSS & 0.0369 & u & (u - g) & 0.0249 & -0.0298 &
0.0015\tabularnewline
u\_SDSS & 0.1149 & u & (u - g) & 0.0225 & -0.0135 &
0.0008\tabularnewline
u\_SDSS & 0.2025 & u & (u - g) & 0.0098 & -0.0045 &
0.0010\tabularnewline
u\_SDSS & 0.3021 & u & (u - g) & 0.0027 & -0.0004 &
0.0020\tabularnewline
u\_SDSS & 0.4170 & u & (u - g) & 0.0193 & -0.0036 &
0.0012\tabularnewline
u\_SDSS & 0.5519 & u & (u - g) & 0.0058 & 0.0001 & 0.0008\tabularnewline
u\_SDSS & 0.7142 & u & (u - g) & 0.0097 & 0.0015 & 0.0016\tabularnewline
u\_SDSS & 0.9152 & u & (u - g) & 0.0185 & 0.0004 & 0.0008\tabularnewline
u\_SDSS & 1.1746 & u & (u - g) & 0.0044 & -0.0003 &
0.0018\tabularnewline
u\_SDSS & 1.5293 & u & (u - g) & 0.0162 & 0.0056 & 0.0028\tabularnewline
u\_SDSS & 2.0582 & u & (u - g) & -0.0110 & 0.0043 &
0.0026\tabularnewline
u\_SDSS & 2.9779 & u & (u - g) & -0.0564 & 0.0815 &
0.0156\tabularnewline
u\_SDSS & 5.2891 & u & (u - g) & -0.0160 & 0.0460 &
0.0009\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: g\_SDSS, Reference facility: VST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
g\_SDSS & 0.0369 & g & (g - r) & -0.0045 & 0.0061 &
0.0017\tabularnewline
g\_SDSS & 0.1149 & g & (g - r) & 0.0052 & -0.0009 &
0.0010\tabularnewline
g\_SDSS & 0.2025 & g & (u - g) & 0.0133 & -0.0148 &
0.0024\tabularnewline
g\_SDSS & 0.3021 & g & (u - g) & 0.0078 & 0.0064 & 0.0026\tabularnewline
g\_SDSS & 0.4170 & g & (g - r) & 0.0023 & 0.0208 & 0.0027\tabularnewline
g\_SDSS & 0.5519 & g & (u - g) & 0.0040 & 0.0005 & 0.0004\tabularnewline
g\_SDSS & 0.7142 & g & (u - g) & 0.0069 & -0.0003 &
0.0003\tabularnewline
g\_SDSS & 0.9152 & g & (g - r) & -0.0035 & 0.0008 &
0.0008\tabularnewline
g\_SDSS & 1.1746 & g & (u - g) & 0.0084 & -0.0003 &
0.0003\tabularnewline
g\_SDSS & 1.5293 & g & (u - g) & 0.0046 & 0.0006 & 0.0005\tabularnewline
g\_SDSS & 2.0582 & g & (u - g) & 0.0070 & 0.0007 & 0.0014\tabularnewline
g\_SDSS & 2.9779 & g & (u - g) & 0.0173 & -0.0275 &
0.0024\tabularnewline
g\_SDSS & 5.2891 & g & (g - r) & 0.0027 & -0.0017 &
0.0004\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: r\_SDSS, Reference facility: VST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
r\_SDSS & 0.0369 & r & (g - r) & 0.0455 & -0.0056 &
0.0006\tabularnewline
r\_SDSS & 0.1149 & r & (g - r) & 0.0433 & 0.0030 & 0.0014\tabularnewline
r\_SDSS & 0.2025 & r & (g - r) & 0.0521 & -0.0039 &
0.0023\tabularnewline
r\_SDSS & 0.3021 & r & (g - r) & 0.0486 & -0.0117 &
0.0052\tabularnewline
r\_SDSS & 0.4170 & r & (g - r) & 0.0847 & -0.0732 &
0.0065\tabularnewline
r\_SDSS & 0.5519 & r & (g - r) & 0.0784 & -0.0275 &
0.0123\tabularnewline
r\_SDSS & 0.7142 & r & (g - r) & 0.0407 & 0.0589 & 0.0055\tabularnewline
r\_SDSS & 0.9152 & r & (g - r) & 0.0559 & 0.0052 & 0.0031\tabularnewline
r\_SDSS & 1.1746 & r & (g - r) & 0.0957 & -0.0007 &
0.0036\tabularnewline
r\_SDSS & 1.5293 & r & (r - i) & 0.0556 & -0.0003 &
0.0026\tabularnewline
r\_SDSS & 2.0582 & r & (g - r) & 0.0406 & 0.0006 & 0.0021\tabularnewline
r\_SDSS & 2.9779 & r & (g - r) & 0.0384 & -0.0028 &
0.0019\tabularnewline
r\_SDSS & 5.2891 & r & (g - r) & 0.0928 & -0.2914 &
0.0070\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: i\_SDSS, Reference facility: VST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
i\_SDSS & 0.0369 & i & (r - i) & 0.0705 & -0.0094 &
0.0027\tabularnewline
i\_SDSS & 0.1149 & i & (r - i) & 0.0445 & 0.0041 & 0.0020\tabularnewline
i\_SDSS & 0.2025 & i & (r - i) & 0.0329 & 0.0032 & 0.0007\tabularnewline
i\_SDSS & 0.3021 & i & (r - i) & 0.0338 & -0.0016 &
0.0005\tabularnewline
i\_SDSS & 0.4170 & i & (r - i) & 0.0536 & -0.0037 &
0.0017\tabularnewline
i\_SDSS & 0.5519 & i & (r - i) & 0.0295 & 0.0032 & 0.0028\tabularnewline
i\_SDSS & 0.7142 & i & (r - i) & 0.0631 & -0.0519 &
0.0046\tabularnewline
i\_SDSS & 0.9152 & i & (r - i) & 0.0656 & -0.0301 &
0.0071\tabularnewline
i\_SDSS & 1.1746 & i & (r - i) & 0.0338 & 0.0641 & 0.0078\tabularnewline
i\_SDSS & 1.5293 & i & (r - i) & 0.0733 & -0.0014 &
0.0015\tabularnewline
i\_SDSS & 2.0582 & i & (i - z) & 0.0459 & 0.0000 & 0.0006\tabularnewline
i\_SDSS & 2.9779 & i & (r - i) & 0.0415 & 0.0004 & 0.0007\tabularnewline
i\_SDSS & 5.2891 & i & (i - z) & 0.1068 & -0.0014 &
0.0009\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: z\_SDSS, Reference facility: VST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
z\_SDSS & 0.0369 & z & (i - z) & -0.0476 & 0.0024 &
0.0022\tabularnewline
z\_SDSS & 0.1149 & z & (i - z) & -0.0419 & 0.0038 &
0.0029\tabularnewline
z\_SDSS & 0.2025 & z & (i - z) & -0.0530 & 0.0055 &
0.0026\tabularnewline
z\_SDSS & 0.3021 & z & (i - z) & -0.0365 & -0.0042 &
0.0018\tabularnewline
z\_SDSS & 0.4170 & z & (i - z) & -0.0386 & -0.0015 &
0.0010\tabularnewline
z\_SDSS & 0.5519 & z & (i - z) & -0.0228 & 0.0022 &
0.0009\tabularnewline
z\_SDSS & 0.7142 & z & (i - z) & -0.0599 & 0.0110 &
0.0019\tabularnewline
z\_SDSS & 0.9152 & z & (i - z) & -0.0027 & -0.0064 &
0.0036\tabularnewline
z\_SDSS & 1.1746 & z & (i - z) & -0.0834 & 0.0468 &
0.0085\tabularnewline
z\_SDSS & 1.5293 & z & (i - z) & -0.0484 & -0.0651 &
0.0076\tabularnewline
z\_SDSS & 2.0582 & z & (i - z) & -0.0924 & 0.0023 &
0.0017\tabularnewline
z\_SDSS & 2.9779 & z & (i - z) & -0.0662 & 0.0033 &
0.0012\tabularnewline
z\_SDSS & 5.2891 & z & (i - z) & 0.0149 & -0.0003 &
0.0008\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Z\_VISTA, Reference facility:
VST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Z\_VISTA & 0.0369 & z & (i - z) & 0.0626 & 0.0030 &
0.0027\tabularnewline
Z\_VISTA & 0.1149 & z & (i - z) & 0.0494 & -0.0024 &
0.0014\tabularnewline
Z\_VISTA & 0.2025 & z & (i - z) & 0.0574 & -0.0023 &
0.0015\tabularnewline
Z\_VISTA & 0.3021 & z & (i - z) & 0.0656 & -0.0016 &
0.0006\tabularnewline
Z\_VISTA & 0.4170 & z & (i - z) & 0.0424 & 0.0076 &
0.0017\tabularnewline
Z\_VISTA & 0.5519 & z & (i - z) & 0.0460 & 0.0022 &
0.0012\tabularnewline
Z\_VISTA & 0.7142 & z & (i - z) & 0.0412 & 0.0195 &
0.0018\tabularnewline
Z\_VISTA & 0.9152 & z & (i - z) & 0.0652 & -0.0169 &
0.0026\tabularnewline
Z\_VISTA & 1.1746 & z & (i - z) & 0.0692 & -0.0427 &
0.0060\tabularnewline
Z\_VISTA & 1.5293 & z & (i - z) & 0.0454 & 0.0537 &
0.0062\tabularnewline
Z\_VISTA & 2.0582 & z & (i - z) & 0.0685 & -0.0013 &
0.0011\tabularnewline
Z\_VISTA & 2.9779 & z & (i - z) & -0.0060 & -0.0014 &
0.0016\tabularnewline
Z\_VISTA & 5.2891 & z & (i - z) & 0.0144 & 0.0017 &
0.0010\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Y\_VISTA, Reference facility:
VST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Y\_VISTA & 0.0369 & r & (g - r) & -0.8770 & 0.0143 &
0.0900\tabularnewline
Y\_VISTA & 0.1149 & z & (i - z) & -0.7332 & 0.0304 &
0.0272\tabularnewline
Y\_VISTA & 0.2025 & z & (i - z) & -0.8780 & 0.0676 &
0.0238\tabularnewline
Y\_VISTA & 0.3021 & z & (i - z) & -0.7291 & -0.0163 &
0.0171\tabularnewline
Y\_VISTA & 0.4170 & z & (i - z) & -0.6735 & -0.0105 &
0.0081\tabularnewline
Y\_VISTA & 0.5519 & z & (i - z) & -0.6064 & 0.0193 &
0.0060\tabularnewline
Y\_VISTA & 0.7142 & z & (i - z) & -0.6594 & -0.0492 &
0.0082\tabularnewline
Y\_VISTA & 0.9152 & z & (i - z) & -0.5635 & 0.0623 &
0.0350\tabularnewline
Y\_VISTA & 1.1746 & z & (i - z) & -1.0611 & 0.5462 &
0.0748\tabularnewline
Y\_VISTA & 1.5293 & z & (i - z) & -0.6283 & -0.4970 &
0.0433\tabularnewline
Y\_VISTA & 2.0582 & z & (i - z) & -1.1802 & 0.0066 &
0.0250\tabularnewline
Y\_VISTA & 2.9779 & r & (g - r) & -0.8992 & 0.0671 &
0.0519\tabularnewline
Y\_VISTA & 5.2891 & z & (i - z) & -0.1775 & -0.0031 &
0.0067\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: J\_VISTA, Reference facility:
VST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
J\_VISTA & 0.0369 & r & (g - r) & -1.1451 & 0.1604 &
0.1390\tabularnewline
J\_VISTA & 0.1149 & r & (g - r) & -1.1321 & 0.1517 &
0.1086\tabularnewline
J\_VISTA & 0.2025 & r & (g - r) & -1.1555 & 0.1953 &
0.0634\tabularnewline
J\_VISTA & 0.3021 & g & (u - g) & -1.1864 & -0.3308 &
0.2189\tabularnewline
J\_VISTA & 0.4170 & g & (u - g) & -1.1624 & -0.8231 &
0.2154\tabularnewline
J\_VISTA & 0.5519 & z & (i - z) & -1.3359 & 0.0154 &
0.0273\tabularnewline
J\_VISTA & 0.7142 & r & (g - r) & -1.3198 & -0.0560 &
0.1438\tabularnewline
J\_VISTA & 0.9152 & z & (i - z) & -1.2554 & 0.1242 &
0.0657\tabularnewline
J\_VISTA & 1.1746 & i & (r - i) & -1.8826 & -0.3007 &
0.0829\tabularnewline
J\_VISTA & 1.5293 & z & (i - z) & -1.6377 & -0.3784 &
0.0554\tabularnewline
J\_VISTA & 2.0582 & g & (u - g) & -1.5127 & -0.6486 &
0.3819\tabularnewline
J\_VISTA & 2.9779 & r & (g - r) & -1.5704 & 0.1398 &
0.1073\tabularnewline
J\_VISTA & 5.2891 & z & (i - z) & -0.7883 & 0.0444 &
0.0139\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: H\_VISTA, Reference facility:
VST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
H\_VISTA & 0.0369 & r & (g - r) & -1.4029 & 0.2154 &
0.1927\tabularnewline
H\_VISTA & 0.1149 & r & (g - r) & -1.3756 & 0.2441 &
0.1546\tabularnewline
H\_VISTA & 0.2025 & r & (g - r) & -1.4256 & 0.3819 &
0.1020\tabularnewline
H\_VISTA & 0.3021 & g & (u - g) & -1.3030 & -0.1936 &
0.2872\tabularnewline
H\_VISTA & 0.4170 & g & (u - g) & -1.2813 & -0.7186 &
0.2852\tabularnewline
H\_VISTA & 0.5519 & g & (u - g) & -1.5497 & -1.0195 &
0.3293\tabularnewline
H\_VISTA & 0.7142 & r & (g - r) & -1.5321 & 0.0209 &
0.2053\tabularnewline
H\_VISTA & 0.9152 & r & (g - r) & -1.6011 & -0.6889 &
0.1962\tabularnewline
H\_VISTA & 1.1746 & i & (r - i) & -2.4204 & -0.2569 &
0.1126\tabularnewline
H\_VISTA & 1.5293 & z & (i - z) & -2.4707 & -0.3497 &
0.0743\tabularnewline
H\_VISTA & 2.0582 & g & (u - g) & -1.8526 & -0.6261 &
0.5019\tabularnewline
H\_VISTA & 2.9779 & r & (g - r) & -2.5523 & -0.3032 &
0.2294\tabularnewline
H\_VISTA & 5.2891 & z & (i - z) & -1.2982 & 0.1024 &
0.0280\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Ks\_VISTA, Reference facility:
VST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Ks\_VISTA & 0.0369 & r & (g - r) & -1.4129 & 0.4681 &
0.2367\tabularnewline
Ks\_VISTA & 0.1149 & r & (g - r) & -1.4572 & 0.4186 &
0.2043\tabularnewline
Ks\_VISTA & 0.2025 & r & (g - r) & -1.6271 & 0.5288 &
0.1476\tabularnewline
Ks\_VISTA & 0.3021 & g & (u - g) & -1.3813 & -0.1645 &
0.3438\tabularnewline
Ks\_VISTA & 0.4170 & g & (u - g) & -1.3777 & -0.6881 &
0.3398\tabularnewline
Ks\_VISTA & 0.5519 & g & (u - g) & -1.6623 & -0.9425 &
0.3886\tabularnewline
Ks\_VISTA & 0.7142 & r & (g - r) & -1.7462 & 0.2512 &
0.2688\tabularnewline
Ks\_VISTA & 0.9152 & r & (g - r) & -1.8031 & -0.5563 &
0.2514\tabularnewline
Ks\_VISTA & 1.1746 & i & (r - i) & -2.7868 & -0.1661 &
0.1571\tabularnewline
Ks\_VISTA & 1.5293 & z & (i - z) & -2.9876 & -0.2973 &
0.1086\tabularnewline
Ks\_VISTA & 2.0582 & g & (u - g) & -2.0351 & -0.6515 &
0.5727\tabularnewline
Ks\_VISTA & 2.9779 & r & (g - r) & -3.1240 & -0.1923 &
0.3075\tabularnewline
Ks\_VISTA & 5.2891 & z & (i - z) & -2.5664 & 0.2959 &
0.0585\tabularnewline
\bottomrule
\end{longtable}
\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: u\_SDSS, Reference facility: HSC}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
u\_SDSS & 0.0369 & g & g & 1.1965 & 0.5920 & 0.0414\tabularnewline
u\_SDSS & 0.1149 & g & g & 1.2119 & 0.5403 & 0.0519\tabularnewline
u\_SDSS & 0.2025 & g & g & 1.3668 & 0.2782 & 0.0956\tabularnewline
u\_SDSS & 0.3021 & g & g & 1.6169 & -0.1734 & 0.1456\tabularnewline
u\_SDSS & 0.4170 & g & g & 2.0605 & -1.0568 & 0.1581\tabularnewline
u\_SDSS & 0.5519 & g & g & 1.7399 & -1.0458 & 0.1399\tabularnewline
u\_SDSS & 0.7142 & g & g & 1.1136 & -0.3634 & 0.0909\tabularnewline
u\_SDSS & 0.9152 & g & g & 0.7442 & -0.0337 & 0.0594\tabularnewline
u\_SDSS & 1.1746 & g & g & 1.1073 & -0.0278 & 0.0712\tabularnewline
u\_SDSS & 1.5293 & g & g & 1.5664 & -0.0223 & 0.0756\tabularnewline
u\_SDSS & 2.0582 & g & g & 1.9675 & 0.0886 & 0.1859\tabularnewline
u\_SDSS & 2.9779 & g & g & 1.5971 & 1.8041 & 0.1103\tabularnewline
u\_SDSS & 5.2891 & g & g & 0.4202 & -0.2251 & 0.0921\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: g\_SDSS, Reference facility: HSC}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
g\_SDSS & 0.0369 & g & g & 0.0462 & 0.0028 & 0.0033\tabularnewline
g\_SDSS & 0.1149 & g & g & 0.0734 & -0.0143 & 0.0025\tabularnewline
g\_SDSS & 0.2025 & g & g & 0.0741 & 0.0008 & 0.0043\tabularnewline
g\_SDSS & 0.3021 & g & g & 0.0565 & 0.0333 & 0.0038\tabularnewline
g\_SDSS & 0.4170 & g & g & 0.0320 & 0.0561 & 0.0100\tabularnewline
g\_SDSS & 0.5519 & g & g & 0.0776 & -0.0433 & 0.0042\tabularnewline
g\_SDSS & 0.7142 & g & g & 0.0655 & -0.0200 & 0.0037\tabularnewline
g\_SDSS & 0.9152 & g & g & 0.0280 & -0.0004 & 0.0028\tabularnewline
g\_SDSS & 1.1746 & g & g & 0.0431 & -0.0014 & 0.0013\tabularnewline
g\_SDSS & 1.5293 & g & g & 0.0584 & 0.0009 & 0.0026\tabularnewline
g\_SDSS & 2.0582 & g & g & 0.0671 & -0.0010 & 0.0021\tabularnewline
g\_SDSS & 2.9779 & g & g & 0.1204 & -0.0045 & 0.0044\tabularnewline
g\_SDSS & 5.2891 & g & g & 0.0147 & 0.0013 & 0.0026\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: r\_SDSS, Reference facility: HSC}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
r\_SDSS & 0.0369 & r & r & 0.0065 & -0.0076 & 0.0005\tabularnewline
r\_SDSS & 0.1149 & r & r & 0.0091 & -0.0044 & 0.0006\tabularnewline
r\_SDSS & 0.2025 & r & r & 0.0093 & 0.0056 & 0.0017\tabularnewline
r\_SDSS & 0.3021 & r & r & -0.0108 & 0.0093 & 0.0042\tabularnewline
r\_SDSS & 0.4170 & r & r & 0.0214 & -0.0469 & 0.0050\tabularnewline
r\_SDSS & 0.5519 & r & r & 0.0525 & -0.0607 & 0.0108\tabularnewline
r\_SDSS & 0.7142 & r & r & 0.0100 & 0.0273 & 0.0030\tabularnewline
r\_SDSS & 0.9152 & r & r & 0.0095 & 0.0013 & 0.0013\tabularnewline
r\_SDSS & 1.1746 & r & r & 0.0298 & -0.0076 & 0.0022\tabularnewline
r\_SDSS & 1.5293 & r & r & 0.0072 & 0.0005 & 0.0005\tabularnewline
r\_SDSS & 2.0582 & r & r & -0.0002 & 0.0001 & 0.0014\tabularnewline
r\_SDSS & 2.9779 & r & r & 0.0147 & -0.0038 & 0.0010\tabularnewline
r\_SDSS & 5.2891 & r & r & 0.1898 & -0.1419 & 0.0028\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: i\_SDSS, Reference facility: HSC}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
i\_SDSS & 0.0369 & i & i & 0.1435 & -0.0097 & 0.0044\tabularnewline
i\_SDSS & 0.1149 & i & i & 0.1197 & 0.0016 & 0.0038\tabularnewline
i\_SDSS & 0.2025 & i & i & 0.0966 & 0.0043 & 0.0008\tabularnewline
i\_SDSS & 0.3021 & i & i & 0.1007 & -0.0050 & 0.0011\tabularnewline
i\_SDSS & 0.4170 & i & i & 0.1007 & 0.0118 & 0.0018\tabularnewline
i\_SDSS & 0.5519 & i & i & 0.1012 & -0.0081 & 0.0059\tabularnewline
i\_SDSS & 0.7142 & i & i & 0.1553 & -0.0924 & 0.0078\tabularnewline
i\_SDSS & 0.9152 & i & i & 0.1260 & -0.0084 & 0.0098\tabularnewline
i\_SDSS & 1.1746 & i & i & 0.0936 & 0.1049 & 0.0135\tabularnewline
i\_SDSS & 1.5293 & i & i & 0.1663 & -0.0003 & 0.0037\tabularnewline
i\_SDSS & 2.0582 & i & i & 0.1056 & -0.0012 & 0.0032\tabularnewline
i\_SDSS & 2.9779 & i & i & 0.1204 & 0.0014 & 0.0016\tabularnewline
i\_SDSS & 5.2891 & i & i & 0.1992 & -0.1133 & 0.0036\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: z\_SDSS, Reference facility: HSC}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
z\_SDSS & 0.0369 & z & z & -0.0639 & -0.0016 & 0.0052\tabularnewline
z\_SDSS & 0.1149 & z & z & -0.0362 & 0.0049 & 0.0035\tabularnewline
z\_SDSS & 0.2025 & z & z & -0.0379 & 0.0049 & 0.0016\tabularnewline
z\_SDSS & 0.3021 & z & z & -0.0636 & 0.0120 & 0.0042\tabularnewline
z\_SDSS & 0.4170 & z & z & -0.0247 & -0.0154 & 0.0015\tabularnewline
z\_SDSS & 0.5519 & z & z & -0.0033 & 0.0018 & 0.0020\tabularnewline
z\_SDSS & 0.7142 & z & z & -0.0831 & 0.0158 & 0.0044\tabularnewline
z\_SDSS & 0.9152 & z & z & 0.0085 & -0.0083 & 0.0056\tabularnewline
z\_SDSS & 1.1746 & z & z & -0.0623 & 0.0472 & 0.0087\tabularnewline
z\_SDSS & 1.5293 & z & z & -0.0421 & -0.1190 & 0.0126\tabularnewline
z\_SDSS & 2.0582 & z & z & -0.0380 & 0.0066 & 0.0012\tabularnewline
z\_SDSS & 2.9779 & z & z & -0.0544 & 0.0033 & 0.0013\tabularnewline
z\_SDSS & 5.2891 & z & z & 0.0292 & -0.0017 & 0.0006\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Z\_VISTA, Reference facility:
HSC}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Z\_VISTA & 0.0369 & z & z & 0.0573 & 0.0008 & 0.0008\tabularnewline
Z\_VISTA & 0.1149 & z & z & 0.0669 & -0.0014 & 0.0018\tabularnewline
Z\_VISTA & 0.2025 & z & z & 0.0864 & -0.0031 & 0.0004\tabularnewline
Z\_VISTA & 0.3021 & z & z & 0.0524 & 0.0163 & 0.0026\tabularnewline
Z\_VISTA & 0.4170 & z & z & 0.0647 & -0.0038 & 0.0020\tabularnewline
Z\_VISTA & 0.5519 & z & z & 0.0745 & 0.0013 & 0.0003\tabularnewline
Z\_VISTA & 0.7142 & z & z & 0.0354 & 0.0243 & 0.0035\tabularnewline
Z\_VISTA & 0.9152 & z & z & 0.0951 & -0.0192 & 0.0022\tabularnewline
Z\_VISTA & 1.1746 & z & z & 0.1099 & -0.0458 & 0.0056\tabularnewline
Z\_VISTA & 1.5293 & z & z & 0.0624 & 0.0049 & 0.0015\tabularnewline
Z\_VISTA & 2.0582 & z & z & 0.1240 & 0.0022 & 0.0018\tabularnewline
Z\_VISTA & 2.9779 & z & z & 0.0155 & -0.0014 & 0.0013\tabularnewline
Z\_VISTA & 5.2891 & z & z & 0.0292 & 0.0003 & 0.0016\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Y\_VISTA, Reference facility:
HSC}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Y\_VISTA & 0.0369 & Y & Y & -0.4745 & 0.0237 & 0.0050\tabularnewline
Y\_VISTA & 0.1149 & Y & Y & -0.4938 & -0.0110 & 0.0090\tabularnewline
Y\_VISTA & 0.2025 & Y & Y & -0.4747 & 0.0119 & 0.0038\tabularnewline
Y\_VISTA & 0.3021 & Y & Y & -0.4830 & 0.0148 & 0.0021\tabularnewline
Y\_VISTA & 0.4170 & Y & Y & -0.5124 & 0.0156 & 0.0054\tabularnewline
Y\_VISTA & 0.5519 & Y & Y & -0.5020 & 0.0118 & 0.0042\tabularnewline
Y\_VISTA & 0.7142 & Y & Y & -0.3456 & -0.0068 & 0.0026\tabularnewline
Y\_VISTA & 0.9152 & Y & Y & -0.4234 & -0.0324 & 0.0036\tabularnewline
Y\_VISTA & 1.1746 & Y & Y & -0.4327 & 0.0644 & 0.0090\tabularnewline
Y\_VISTA & 1.5293 & Y & Y & -0.5167 & 0.1044 & 0.0255\tabularnewline
Y\_VISTA & 2.0582 & Y & Y & -0.4158 & -0.0005 & 0.0054\tabularnewline
Y\_VISTA & 2.9779 & Y & Y & -0.8900 & -0.0182 & 0.0116\tabularnewline
Y\_VISTA & 5.2891 & z & z & -0.1857 & -0.0038 & 0.0061\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: J\_VISTA, Reference facility:
HSC}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
J\_VISTA & 0.0369 & r & r & -1.3073 & 0.1647 & 0.1374\tabularnewline
J\_VISTA & 0.1149 & r & r & -1.2868 & 0.1494 & 0.1091\tabularnewline
J\_VISTA & 0.2025 & r & r & -1.3200 & 0.1986 & 0.0618\tabularnewline
J\_VISTA & 0.3021 & i & i & -1.1511 & -0.0091 & 0.0717\tabularnewline
J\_VISTA & 0.4170 & i & i & -1.1916 & -0.0102 & 0.0406\tabularnewline
J\_VISTA & 0.5519 & i & i & -1.1943 & 0.0471 & 0.0463\tabularnewline
J\_VISTA & 0.7142 & r & r & -1.4778 & -0.1072 & 0.1424\tabularnewline
J\_VISTA & 0.9152 & z & z & -1.2943 & 0.0364 & 0.0683\tabularnewline
J\_VISTA & 1.1746 & i & i & -1.5632 & -0.1976 & 0.0832\tabularnewline
J\_VISTA & 1.5293 & z & z & -1.8533 & -0.5133 & 0.0544\tabularnewline
J\_VISTA & 2.0582 & Y & Y & -2.0797 & -0.6012 & 0.0637\tabularnewline
J\_VISTA & 2.9779 & r & r & -1.7889 & 0.1518 & 0.1044\tabularnewline
J\_VISTA & 5.2891 & z & z & -0.8600 & 0.0445 & 0.0142\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: H\_VISTA, Reference facility:
HSC}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
H\_VISTA & 0.0369 & r & r & -1.5935 & 0.2218 & 0.1906\tabularnewline
H\_VISTA & 0.1149 & r & r & -1.5545 & 0.2425 & 0.1553\tabularnewline
H\_VISTA & 0.2025 & r & r & -1.6179 & 0.3840 & 0.0998\tabularnewline
H\_VISTA & 0.3021 & i & i & -1.6158 & 0.1588 & 0.1306\tabularnewline
H\_VISTA & 0.4170 & i & i & -1.6492 & 0.1526 & 0.0981\tabularnewline
H\_VISTA & 0.5519 & i & i & -1.6739 & 0.2015 & 0.0522\tabularnewline
H\_VISTA & 0.7142 & r & r & -1.7100 & -0.0332 & 0.2037\tabularnewline
H\_VISTA & 0.9152 & r & r & -1.7833 & -0.6983 & 0.1996\tabularnewline
H\_VISTA & 1.1746 & i & i & -2.0272 & -0.1366 & 0.1141\tabularnewline
H\_VISTA & 1.5293 & i & i & -2.5376 & -0.5770 & 0.1661\tabularnewline
H\_VISTA & 2.0582 & z & z & -3.8102 & -0.5124 & 0.1512\tabularnewline
H\_VISTA & 2.9779 & r & r & -2.8949 & -0.2819 & 0.2236\tabularnewline
H\_VISTA & 5.2891 & z & z & -1.4271 & 0.1040 & 0.0272\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Ks\_VISTA, Reference facility:
HSC}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Ks\_VISTA & 0.0369 & r & r & -1.6080 & 0.4760 & 0.2346\tabularnewline
Ks\_VISTA & 0.1149 & r & r & -1.6422 & 0.4163 & 0.2051\tabularnewline
Ks\_VISTA & 0.2025 & r & r & -1.8401 & 0.5302 & 0.1449\tabularnewline
Ks\_VISTA & 0.3021 & i & i & -1.9485 & 0.2146 & 0.1814\tabularnewline
Ks\_VISTA & 0.4170 & i & i & -2.0215 & 0.2306 & 0.1381\tabularnewline
Ks\_VISTA & 0.5519 & i & i & -2.0718 & 0.3816 & 0.0800\tabularnewline
Ks\_VISTA & 0.7142 & r & r & -1.9443 & 0.1942 & 0.2672\tabularnewline
Ks\_VISTA & 0.9152 & r & r & -2.0025 & -0.5660 & 0.2541\tabularnewline
Ks\_VISTA & 1.1746 & i & i & -2.3412 & -0.0351 & 0.1612\tabularnewline
Ks\_VISTA & 1.5293 & i & i & -2.9291 & -0.5590 & 0.2035\tabularnewline
Ks\_VISTA & 2.0582 & r & r & -4.3298 & -0.6012 & 0.3657\tabularnewline
Ks\_VISTA & 2.9779 & r & r & -3.5375 & -0.1659 & 0.3008\tabularnewline
Ks\_VISTA & 5.2891 & z & z & -2.8407 & 0.3013 & 0.0544\tabularnewline
\bottomrule
\end{longtable}
\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: u\_SDSS, Reference facility:
LSST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
u\_SDSS & 0.0369 & u & (u - g) & 0.0906 & 0.0526 & 0.0141\tabularnewline
u\_SDSS & 0.1149 & u & (u - g) & 0.2019 & -0.1260 &
0.0112\tabularnewline
u\_SDSS & 0.2025 & u & (u - g) & 0.2116 & -0.1149 &
0.0099\tabularnewline
u\_SDSS & 0.3021 & u & (u - g) & 0.1927 & -0.0797 &
0.0107\tabularnewline
u\_SDSS & 0.4170 & u & (u - g) & 0.0813 & -0.0155 &
0.0099\tabularnewline
u\_SDSS & 0.5519 & u & (u - g) & 0.0823 & -0.0075 &
0.0112\tabularnewline
u\_SDSS & 0.7142 & u & (u - g) & 0.0994 & -0.0017 &
0.0040\tabularnewline
u\_SDSS & 0.9152 & u & (u - g) & 0.1417 & -0.0007 &
0.0060\tabularnewline
u\_SDSS & 1.1746 & u & (u - g) & 0.1730 & -0.0065 &
0.0076\tabularnewline
u\_SDSS & 1.5293 & u & (u - g) & 0.1310 & 0.0079 & 0.0106\tabularnewline
u\_SDSS & 2.0582 & u & (u - g) & 0.1064 & 0.0001 & 0.0173\tabularnewline
u\_SDSS & 2.9779 & u & (u - g) & 0.1011 & 0.5350 & 0.0390\tabularnewline
u\_SDSS & 5.2891 & u & (u - g) & 0.0931 & 0.0741 & 0.0035\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: g\_SDSS, Reference facility:
LSST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
g\_SDSS & 0.0369 & g & (u - g) & 0.0180 & -0.0012 &
0.0042\tabularnewline
g\_SDSS & 0.1149 & g & (g - r) & 0.0631 & -0.0258 &
0.0023\tabularnewline
g\_SDSS & 0.2025 & g & (u - g) & 0.0591 & -0.0307 &
0.0096\tabularnewline
g\_SDSS & 0.3021 & g & (u - g) & 0.0295 & 0.0339 & 0.0072\tabularnewline
g\_SDSS & 0.4170 & g & (g - r) & 0.0052 & 0.0693 & 0.0104\tabularnewline
g\_SDSS & 0.5519 & g & (u - g) & 0.0323 & 0.0022 & 0.0019\tabularnewline
g\_SDSS & 0.7142 & g & (u - g) & 0.0526 & 0.0005 & 0.0034\tabularnewline
g\_SDSS & 0.9152 & g & (g - r) & 0.0327 & -0.0015 &
0.0020\tabularnewline
g\_SDSS & 1.1746 & g & (g - r) & 0.0313 & -0.0016 &
0.0012\tabularnewline
g\_SDSS & 1.5293 & g & (u - g) & 0.0291 & 0.0016 & 0.0017\tabularnewline
g\_SDSS & 2.0582 & g & (u - g) & 0.0252 & -0.0012 &
0.0066\tabularnewline
g\_SDSS & 2.9779 & g & (u - g) & 0.0718 & -0.0874 &
0.0072\tabularnewline
g\_SDSS & 5.2891 & g & (g - r) & 0.0145 & -0.0098 &
0.0025\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: r\_SDSS, Reference facility:
LSST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
r\_SDSS & 0.0369 & r & (g - r) & 0.0093 & -0.0082 &
0.0005\tabularnewline
r\_SDSS & 0.1149 & r & (g - r) & 0.0098 & -0.0026 &
0.0004\tabularnewline
r\_SDSS & 0.2025 & r & (g - r) & 0.0103 & 0.0031 & 0.0011\tabularnewline
r\_SDSS & 0.3021 & r & (r - i) & -0.0029 & 0.0062 &
0.0033\tabularnewline
r\_SDSS & 0.4170 & r & (g - r) & 0.0200 & -0.0355 &
0.0035\tabularnewline
r\_SDSS & 0.5519 & r & (g - r) & 0.0379 & -0.0400 &
0.0079\tabularnewline
r\_SDSS & 0.7142 & r & (g - r) & 0.0050 & 0.0183 & 0.0019\tabularnewline
r\_SDSS & 0.9152 & r & (g - r) & 0.0098 & 0.0002 & 0.0011\tabularnewline
r\_SDSS & 1.1746 & r & (g - r) & 0.0291 & -0.0015 &
0.0015\tabularnewline
r\_SDSS & 1.5293 & r & (r - i) & 0.0166 & 0.0004 & 0.0003\tabularnewline
r\_SDSS & 2.0582 & r & (g - r) & 0.0036 & 0.0001 & 0.0009\tabularnewline
r\_SDSS & 2.9779 & r & (g - r) & 0.0124 & -0.0024 &
0.0008\tabularnewline
r\_SDSS & 5.2891 & r & (r - i) & 0.1655 & -0.1038 &
0.0015\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: i\_SDSS, Reference facility:
LSST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
i\_SDSS & 0.0369 & i & (r - i) & 0.0164 & 0.0000 & 4e-04\tabularnewline
i\_SDSS & 0.1149 & i & (r - i) & 0.0120 & 0.0013 & 2e-04\tabularnewline
i\_SDSS & 0.2025 & i & (r - i) & 0.0140 & -0.0022 & 2e-04\tabularnewline
i\_SDSS & 0.3021 & i & (r - i) & 0.0131 & 0.0007 & 2e-04\tabularnewline
i\_SDSS & 0.4170 & i & (r - i) & 0.0126 & 0.0018 & 3e-04\tabularnewline
i\_SDSS & 0.5519 & i & (r - i) & 0.0112 & -0.0018 & 1e-03\tabularnewline
i\_SDSS & 0.7142 & i & (r - i) & 0.0226 & -0.0097 & 1e-03\tabularnewline
i\_SDSS & 0.9152 & i & (r - i) & 0.0137 & 0.0062 & 6e-04\tabularnewline
i\_SDSS & 1.1746 & i & (r - i) & 0.0141 & -0.0026 & 3e-04\tabularnewline
i\_SDSS & 1.5293 & i & (r - i) & 0.0211 & 0.0001 & 5e-04\tabularnewline
i\_SDSS & 2.0582 & i & (i - z) & 0.0166 & -0.0001 & 2e-04\tabularnewline
i\_SDSS & 2.9779 & i & (r - i) & 0.0159 & 0.0001 & 2e-04\tabularnewline
i\_SDSS & 5.2891 & i & (i - z) & 0.0087 & 0.0000 & 1e-03\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: z\_SDSS, Reference facility:
LSST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
z\_SDSS & 0.0369 & z & (i - z) & -0.2064 & 0.0012 &
0.0068\tabularnewline
z\_SDSS & 0.1149 & z & (i - z) & -0.2009 & 0.0127 &
0.0029\tabularnewline
z\_SDSS & 0.2025 & z & (i - z) & -0.2343 & 0.0151 &
0.0043\tabularnewline
z\_SDSS & 0.3021 & z & (i - z) & -0.1959 & -0.0054 &
0.0028\tabularnewline
z\_SDSS & 0.4170 & z & (i - z) & -0.1700 & 0.0014 &
0.0016\tabularnewline
z\_SDSS & 0.5519 & z & (i - z) & -0.1708 & -0.0002 &
0.0012\tabularnewline
z\_SDSS & 0.7142 & z & (i - z) & -0.1612 & -0.0359 &
0.0038\tabularnewline
z\_SDSS & 0.9152 & z & (i - z) & -0.1812 & 0.0427 &
0.0083\tabularnewline
z\_SDSS & 1.1746 & z & (i - z) & -0.2576 & 0.1161 &
0.0225\tabularnewline
z\_SDSS & 1.5293 & z & (i - z) & -0.1865 & -0.1275 &
0.0145\tabularnewline
z\_SDSS & 2.0582 & z & (z - y) & -0.2949 & 0.0017 &
0.0030\tabularnewline
z\_SDSS & 2.9779 & z & (i - z) & -0.1702 & 0.0046 &
0.0040\tabularnewline
z\_SDSS & 5.2891 & z & (i - z) & -0.0582 & -0.0043 &
0.0017\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Z\_VISTA, Reference facility:
LSST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Z\_VISTA & 0.0369 & z & (i - z) & -0.0926 & 0.0032 &
0.0017\tabularnewline
Z\_VISTA & 0.1149 & z & (i - z) & -0.1003 & 0.0056 &
0.0010\tabularnewline
Z\_VISTA & 0.2025 & z & (i - z) & -0.1095 & 0.0060 &
0.0026\tabularnewline
Z\_VISTA & 0.3021 & z & (i - z) & -0.0827 & -0.0023 &
0.0005\tabularnewline
Z\_VISTA & 0.4170 & z & (i - z) & -0.0851 & 0.0110 &
0.0009\tabularnewline
Z\_VISTA & 0.5519 & z & (i - z) & -0.0942 & -0.0003 &
0.0021\tabularnewline
Z\_VISTA & 0.7142 & z & (i - z) & -0.0562 & -0.0205 &
0.0027\tabularnewline
Z\_VISTA & 0.9152 & z & (i - z) & -0.1089 & 0.0311 &
0.0030\tabularnewline
Z\_VISTA & 1.1746 & z & (z - y) & -0.1051 & -0.0275 &
0.0030\tabularnewline
Z\_VISTA & 1.5293 & z & (i - z) & -0.0901 & -0.0023 &
0.0008\tabularnewline
Z\_VISTA & 2.0582 & z & (z - y) & -0.1397 & -0.0013 &
0.0026\tabularnewline
Z\_VISTA & 2.9779 & z & (i - z) & -0.1095 & 0.0001 &
0.0018\tabularnewline
Z\_VISTA & 5.2891 & z & (i - z) & -0.0588 & -0.0022 &
0.0006\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Y\_VISTA, Reference facility:
LSST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Y\_VISTA & 0.0369 & y & (z - y) & -0.4673 & 0.0259 &
0.0037\tabularnewline
Y\_VISTA & 0.1149 & y & (z - y) & -0.4174 & -0.0085 &
0.0098\tabularnewline
Y\_VISTA & 0.2025 & y & (z - y) & -0.4273 & 0.0141 &
0.0040\tabularnewline
Y\_VISTA & 0.3021 & y & (z - y) & -0.4893 & 0.0248 &
0.0050\tabularnewline
Y\_VISTA & 0.4170 & y & (z - y) & -0.3880 & -0.0171 &
0.0045\tabularnewline
Y\_VISTA & 0.5519 & y & (z - y) & -0.4068 & 0.0141 &
0.0023\tabularnewline
Y\_VISTA & 0.7142 & y & (z - y) & -0.3499 & 0.0056 &
0.0021\tabularnewline
Y\_VISTA & 0.9152 & y & (z - y) & -0.3020 & -0.0635 &
0.0074\tabularnewline
Y\_VISTA & 1.1746 & y & (z - y) & -0.4143 & 0.0873 &
0.0099\tabularnewline
Y\_VISTA & 1.5293 & y & (z - y) & -0.4659 & 0.0383 &
0.0164\tabularnewline
Y\_VISTA & 2.0582 & y & (z - y) & -0.3506 & 0.0028 &
0.0076\tabularnewline
Y\_VISTA & 2.9779 & y & (z - y) & -0.7973 & -0.0148 &
0.0112\tabularnewline
Y\_VISTA & 5.2891 & z & (i - z) & -0.2455 & -0.0081 &
0.0078\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: J\_VISTA, Reference facility:
LSST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
J\_VISTA & 0.0369 & r & (g - r) & -1.2784 & 0.1619 &
0.1365\tabularnewline
J\_VISTA & 0.1149 & r & (g - r) & -1.2805 & 0.1712 &
0.1066\tabularnewline
J\_VISTA & 0.2025 & r & (g - r) & -1.3281 & 0.2225 &
0.0635\tabularnewline
J\_VISTA & 0.3021 & i & (r - i) & -1.3627 & 0.0058 &
0.0739\tabularnewline
J\_VISTA & 0.4170 & g & (u - g) & -1.2309 & -0.7018 &
0.2148\tabularnewline
J\_VISTA & 0.5519 & i & (r - i) & -1.3651 & 0.0330 &
0.0585\tabularnewline
J\_VISTA & 0.7142 & r & (g - r) & -1.4720 & -0.1339 &
0.1449\tabularnewline
J\_VISTA & 0.9152 & y & (z - y) & -1.5121 & -0.1654 &
0.0149\tabularnewline
J\_VISTA & 1.1746 & y & (z - y) & -1.4091 & 0.1113 &
0.0560\tabularnewline
J\_VISTA & 1.5293 & z & (i - z) & -1.8969 & -0.5372 &
0.0605\tabularnewline
J\_VISTA & 2.0582 & y & (z - y) & -1.6195 & -0.5902 &
0.0716\tabularnewline
J\_VISTA & 2.9779 & r & (g - r) & -1.7874 & 0.1626 &
0.1031\tabularnewline
J\_VISTA & 5.2891 & z & (i - z) & -0.8415 & 0.0362 &
0.0152\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: H\_VISTA, Reference facility:
LSST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
H\_VISTA & 0.0369 & r & (g - r) & -1.5597 & 0.2189 &
0.1896\tabularnewline
H\_VISTA & 0.1149 & r & (g - r) & -1.5489 & 0.2694 &
0.1524\tabularnewline
H\_VISTA & 0.2025 & r & (g - r) & -1.6273 & 0.4133 &
0.1018\tabularnewline
H\_VISTA & 0.3021 & g & (u - g) & -1.5194 & -0.0111 &
0.2786\tabularnewline
H\_VISTA & 0.4170 & g & (u - g) & -1.3580 & -0.5892 &
0.2849\tabularnewline
H\_VISTA & 0.5519 & g & (u - g) & -1.6194 & -0.9917 &
0.3154\tabularnewline
H\_VISTA & 0.7142 & r & (g - r) & -1.7014 & -0.0635 &
0.2068\tabularnewline
H\_VISTA & 0.9152 & r & (g - r) & -1.7914 & -0.6990 &
0.1989\tabularnewline
H\_VISTA & 1.1746 & y & (z - y) & -2.2945 & 0.1428 &
0.0899\tabularnewline
H\_VISTA & 1.5293 & z & (i - z) & -2.7932 & -0.5590 &
0.0804\tabularnewline
H\_VISTA & 2.0582 & g & (u - g) & -2.0565 & -0.6112 &
0.4855\tabularnewline
H\_VISTA & 2.9779 & g & (u - g) & -2.2993 & 2.2036 &
0.3526\tabularnewline
H\_VISTA & 5.2891 & z & (i - z) & -1.3380 & 0.0915 &
0.0299\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Ks\_VISTA, Reference facility:
LSST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Ks\_VISTA & 0.0369 & r & (g - r) & -1.5752 & 0.4736 &
0.2336\tabularnewline
Ks\_VISTA & 0.1149 & r & (g - r) & -1.6397 & 0.4462 &
0.2019\tabularnewline
Ks\_VISTA & 0.2025 & r & (g - r) & -1.8490 & 0.5628 &
0.1475\tabularnewline
Ks\_VISTA & 0.3021 & g & (u - g) & -1.6133 & 0.0285 &
0.3350\tabularnewline
Ks\_VISTA & 0.4170 & g & (u - g) & -1.4608 & -0.5524 &
0.3395\tabularnewline
Ks\_VISTA & 0.5519 & g & (u - g) & -1.7415 & -0.9116 &
0.3738\tabularnewline
Ks\_VISTA & 0.7142 & r & (g - r) & -1.9329 & 0.1603 &
0.2707\tabularnewline
Ks\_VISTA & 0.9152 & r & (g - r) & -2.0110 & -0.5668 &
0.2538\tabularnewline
Ks\_VISTA & 1.1746 & i & (r - i) & -2.6246 & -0.4359 &
0.1569\tabularnewline
Ks\_VISTA & 1.5293 & z & (i - z) & -3.3562 & -0.5369 &
0.1087\tabularnewline
Ks\_VISTA & 2.0582 & g & (u - g) & -2.2608 & -0.6349 &
0.5556\tabularnewline
Ks\_VISTA & 2.9779 & g & (u - g) & -2.6725 & 2.7210 &
0.4399\tabularnewline
Ks\_VISTA & 5.2891 & z & (i - z) & -2.5736 & 0.2780 &
0.0618\tabularnewline
\bottomrule
\end{longtable}
\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: u\_SDSS, Reference facility:
UKIRT}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
u\_SDSS & 0.0369 & Z & (Z - Y) & 3.6527 & 1.6000 & 0.3316\tabularnewline
u\_SDSS & 0.1149 & H & (H - K) & 4.7195 & 2.8144 & 0.5250\tabularnewline
u\_SDSS & 0.2025 & Y & (Y - J) & 5.4409 & 1.8612 & 0.5022\tabularnewline
u\_SDSS & 0.3021 & Y & (Y - J) & 5.8717 & 1.7622 & 0.5322\tabularnewline
u\_SDSS & 0.4170 & J & (J - H) & 6.3523 & 2.4594 & 0.6025\tabularnewline
u\_SDSS & 0.5519 & J & (J - H) & 6.4291 & 2.0348 & 0.6660\tabularnewline
u\_SDSS & 0.7142 & J & (J - H) & 7.5205 & 1.4954 & 0.5983\tabularnewline
u\_SDSS & 0.9152 & Z & (Z - Y) & 7.0061 & 0.8097 & 0.2728\tabularnewline
u\_SDSS & 1.1746 & Z & (Z - Y) & 4.2352 & 0.9571 & 0.3382\tabularnewline
u\_SDSS & 1.5293 & Y & (Y - J) & 4.5175 & 1.0251 & 0.3368\tabularnewline
u\_SDSS & 2.0582 & Z & (Z - Y) & 3.9681 & 0.1829 & 0.2938\tabularnewline
u\_SDSS & 2.9779 & J & (J - H) & 2.9697 & 0.6927 & 0.3590\tabularnewline
u\_SDSS & 5.2891 & H & (H - K) & 4.1115 & 6.8442 & 0.2328\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: g\_SDSS, Reference facility:
UKIRT}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
g\_SDSS & 0.0369 & Z & (Z - Y) & 2.2815 & 0.6229 & 0.2025\tabularnewline
g\_SDSS & 0.1149 & Z & (Z - Y) & 3.6202 & 0.5635 & 0.2145\tabularnewline
g\_SDSS & 0.2025 & Y & (Y - J) & 3.9299 & 0.9192 & 0.2771\tabularnewline
g\_SDSS & 0.3021 & Y & (Y - J) & 4.1882 & 0.9963 & 0.2651\tabularnewline
g\_SDSS & 0.4170 & J & (J - H) & 4.2646 & 1.7358 & 0.2924\tabularnewline
g\_SDSS & 0.5519 & J & (J - H) & 4.6087 & 1.5911 & 0.3716\tabularnewline
g\_SDSS & 0.7142 & Z & (Z - Y) & 5.8668 & 0.4358 & 0.1258\tabularnewline
g\_SDSS & 0.9152 & Z & (Z - Y) & 5.2834 & 0.7740 & 0.1704\tabularnewline
g\_SDSS & 1.1746 & Z & (Z - Y) & 3.0226 & 0.8727 & 0.2243\tabularnewline
g\_SDSS & 1.5293 & Y & (Y - J) & 3.4450 & 0.9187 & 0.2170\tabularnewline
g\_SDSS & 2.0582 & Z & (Z - Y) & 2.2056 & 0.0471 & 0.1055\tabularnewline
g\_SDSS & 2.9779 & J & (J - H) & 2.0565 & -0.8556 &
0.2046\tabularnewline
g\_SDSS & 5.2891 & H & (H - K) & 3.5761 & 5.3042 & 0.1448\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: r\_SDSS, Reference facility:
UKIRT}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
r\_SDSS & 0.0369 & Z & (Z - Y) & 1.2826 & 0.2454 & 0.0796\tabularnewline
r\_SDSS & 0.1149 & Z & (Z - Y) & 1.6846 & 0.2370 & 0.0885\tabularnewline
r\_SDSS & 0.2025 & Y & (Y - J) & 1.9665 & 0.4156 & 0.1414\tabularnewline
r\_SDSS & 0.3021 & Y & (Y - J) & 2.0287 & 0.3973 & 0.1565\tabularnewline
r\_SDSS & 0.4170 & J & (J - H) & 2.8847 & 0.7114 & 0.1888\tabularnewline
r\_SDSS & 0.5519 & J & (J - H) & 3.3855 & 0.6862 & 0.2152\tabularnewline
r\_SDSS & 0.7142 & Z & (Z - Y) & 2.9173 & 0.3008 & 0.0543\tabularnewline
r\_SDSS & 0.9152 & Z & (Z - Y) & 2.6051 & 0.7041 & 0.0859\tabularnewline
r\_SDSS & 1.1746 & Z & (Z - Y) & 1.8372 & 0.7695 & 0.1304\tabularnewline
r\_SDSS & 1.5293 & Z & (Z - Y) & 2.3274 & -1.3224 &
0.1568\tabularnewline
r\_SDSS & 2.0582 & Z & (Z - Y) & 1.2349 & 0.0194 & 0.0440\tabularnewline
r\_SDSS & 2.9779 & Y & (Y - J) & 1.3944 & 0.0414 & 0.0328\tabularnewline
r\_SDSS & 5.2891 & H & (H - K) & 2.2087 & 0.8811 & 0.0809\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: i\_SDSS, Reference facility:
UKIRT}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
i\_SDSS & 0.0369 & Z & (Z - Y) & 0.8068 & 0.0598 & 0.0289\tabularnewline
i\_SDSS & 0.1149 & Z & (Z - Y) & 0.9055 & 0.0817 & 0.0294\tabularnewline
i\_SDSS & 0.2025 & Z & (Z - Y) & 0.8420 & 0.0995 & 0.0235\tabularnewline
i\_SDSS & 0.3021 & Z & (Z - Y) & 1.0124 & 0.0141 & 0.0234\tabularnewline
i\_SDSS & 0.4170 & Z & (Z - Y) & 1.3925 & -0.0390 &
0.0106\tabularnewline
i\_SDSS & 0.5519 & Z & (Z - Y) & 1.4987 & 0.0238 & 0.0104\tabularnewline
i\_SDSS & 0.7142 & Z & (Z - Y) & 1.4112 & -0.1241 &
0.0156\tabularnewline
i\_SDSS & 0.9152 & Z & (Z - Y) & 1.3082 & 0.1553 & 0.0598\tabularnewline
i\_SDSS & 1.1746 & Z & (Z - Y) & 0.5947 & 0.6404 & 0.0713\tabularnewline
i\_SDSS & 1.5293 & Z & (Z - Y) & 1.1921 & -0.6830 &
0.0695\tabularnewline
i\_SDSS & 2.0582 & Z & (Z - Y) & 0.7233 & 0.0111 & 0.0208\tabularnewline
i\_SDSS & 2.9779 & Z & (Z - Y) & 0.8173 & 0.0301 & 0.0138\tabularnewline
i\_SDSS & 5.2891 & H & (H - K) & 1.5489 & 0.2217 & 0.0492\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: z\_SDSS, Reference facility:
UKIRT}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
z\_SDSS & 0.0369 & Z & (Z - Y) & -0.1088 & -0.0039 &
0.0018\tabularnewline
z\_SDSS & 0.1149 & Z & (Z - Y) & -0.0868 & 0.0024 &
0.0008\tabularnewline
z\_SDSS & 0.2025 & Z & (Z - Y) & -0.0879 & -0.0001 &
0.0011\tabularnewline
z\_SDSS & 0.3021 & Z & (Z - Y) & -0.1119 & -0.0001 &
0.0008\tabularnewline
z\_SDSS & 0.4170 & Z & (Z - Y) & -0.0900 & -0.0097 &
0.0009\tabularnewline
z\_SDSS & 0.5519 & Z & (Z - Y) & -0.0839 & -0.0002 &
0.0016\tabularnewline
z\_SDSS & 0.7142 & Z & (Z - Y) & -0.1340 & 0.0090 &
0.0019\tabularnewline
z\_SDSS & 0.9152 & Z & (Z - Y) & -0.0841 & -0.0009 &
0.0025\tabularnewline
z\_SDSS & 1.1746 & Z & (Z - Y) & -0.1275 & 0.0143 &
0.0043\tabularnewline
z\_SDSS & 1.5293 & Z & (Z - Y) & -0.1438 & -0.0355 &
0.0073\tabularnewline
z\_SDSS & 2.0582 & Z & (Z - Y) & -0.1210 & 0.0024 &
0.0022\tabularnewline
z\_SDSS & 2.9779 & Z & (Z - Y) & -0.0775 & 0.0028 &
0.0013\tabularnewline
z\_SDSS & 5.2891 & Z & (Z - Y) & -0.0020 & -0.0001 &
0.0017\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Z\_VISTA, Reference facility:
UKIRT}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Z\_VISTA & 0.0369 & Z & (Z - Y) & 0.0126 & 0.0015 &
0.0003\tabularnewline
Z\_VISTA & 0.1149 & Z & (Z - Y) & 0.0115 & 0.0013 &
0.0008\tabularnewline
Z\_VISTA & 0.2025 & Z & (Z - Y) & 0.0158 & 0.0014 &
0.0005\tabularnewline
Z\_VISTA & 0.3021 & Z & (Z - Y) & 0.0100 & 0.0013 &
0.0008\tabularnewline
Z\_VISTA & 0.4170 & Z & (Z - Y) & 0.0159 & -0.0023 &
0.0007\tabularnewline
Z\_VISTA & 0.5519 & Z & (Z - Y) & 0.0187 & 0.0013 &
0.0004\tabularnewline
Z\_VISTA & 0.7142 & Z & (Z - Y) & 0.0046 & 0.0088 &
0.0011\tabularnewline
Z\_VISTA & 0.9152 & Z & (Z - Y) & 0.0286 & -0.0044 &
0.0009\tabularnewline
Z\_VISTA & 1.1746 & Z & (Z - Y) & 0.0149 & 0.0048 &
0.0008\tabularnewline
Z\_VISTA & 1.5293 & Z & (Z - Y) & 0.0064 & -0.0035 &
0.0007\tabularnewline
Z\_VISTA & 2.0582 & Z & (Z - Y) & 0.0005 & 0.0000 &
0.0008\tabularnewline
Z\_VISTA & 2.9779 & Z & (Z - Y) & -0.0218 & -0.0006 &
0.0008\tabularnewline
Z\_VISTA & 5.2891 & Z & (Z - Y) & 0.0208 & 0.0010 &
0.0002\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Y\_VISTA, Reference facility:
UKIRT}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Y\_VISTA & 0.0369 & Y & (Z - Y) & 0.0698 & -0.0045 &
0.0006\tabularnewline
Y\_VISTA & 0.1149 & Y & (Y - J) & 0.0509 & 0.0053 &
0.0007\tabularnewline
Y\_VISTA & 0.2025 & Y & (Y - J) & 0.0536 & 0.0015 &
0.0009\tabularnewline
Y\_VISTA & 0.3021 & Y & (Y - J) & 0.0458 & 0.0010 &
0.0014\tabularnewline
Y\_VISTA & 0.4170 & Y & (Y - J) & 0.0459 & 0.0019 &
0.0011\tabularnewline
Y\_VISTA & 0.5519 & Y & (Y - J) & 0.0448 & 0.0045 &
0.0007\tabularnewline
Y\_VISTA & 0.7142 & Y & (Z - Y) & 0.0403 & 0.0008 &
0.0008\tabularnewline
Y\_VISTA & 0.9152 & Y & (Z - Y) & 0.0594 & 0.0016 &
0.0008\tabularnewline
Y\_VISTA & 1.1746 & Y & (Z - Y) & 0.0436 & -0.0076 &
0.0018\tabularnewline
Y\_VISTA & 1.5293 & Y & (Y - J) & 0.0541 & 0.0124 &
0.0017\tabularnewline
Y\_VISTA & 2.0582 & Y & (Z - Y) & 0.0478 & -0.0004 &
0.0010\tabularnewline
Y\_VISTA & 2.9779 & Y & (Y - J) & 0.0263 & -0.0002 &
0.0006\tabularnewline
Y\_VISTA & 5.2891 & Y & (Y - J) & 0.0384 & 0.0004 &
0.0005\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: J\_VISTA, Reference facility:
UKIRT}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
J\_VISTA & 0.0369 & J & (J - H) & -0.0123 & 0.0001 &
4e-04\tabularnewline
J\_VISTA & 0.1149 & J & (Y - J) & -0.0169 & 0.0004 &
3e-04\tabularnewline
J\_VISTA & 0.2025 & J & (Y - J) & -0.0178 & 0.0030 &
6e-04\tabularnewline
J\_VISTA & 0.3021 & J & (J - H) & -0.0176 & 0.0002 &
5e-04\tabularnewline
J\_VISTA & 0.4170 & J & (J - H) & -0.0138 & -0.0013 &
3e-04\tabularnewline
J\_VISTA & 0.5519 & J & (J - H) & -0.0089 & 0.0004 &
4e-04\tabularnewline
J\_VISTA & 0.7142 & J & (J - H) & -0.0116 & -0.0002 &
5e-04\tabularnewline
J\_VISTA & 0.9152 & J & (J - H) & -0.0131 & -0.0022 &
3e-04\tabularnewline
J\_VISTA & 1.1746 & J & (Y - J) & -0.0112 & -0.0004 &
3e-04\tabularnewline
J\_VISTA & 1.5293 & J & (Y - J) & -0.0113 & -0.0014 &
9e-04\tabularnewline
J\_VISTA & 2.0582 & J & (J - H) & -0.0145 & 0.0007 &
9e-04\tabularnewline
J\_VISTA & 2.9779 & J & (J - H) & -0.0111 & 0.0062 &
4e-04\tabularnewline
J\_VISTA & 5.2891 & J & (Y - J) & -0.0174 & -0.0007 &
2e-04\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: H\_VISTA, Reference facility:
UKIRT}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
H\_VISTA & 0.0369 & H & (J - H) & -0.0426 & 0.0017 &
0.0011\tabularnewline
H\_VISTA & 0.1149 & H & (H - K) & -0.0293 & -0.0072 &
0.0010\tabularnewline
H\_VISTA & 0.2025 & H & (H - K) & -0.0155 & -0.0016 &
0.0009\tabularnewline
H\_VISTA & 0.3021 & H & (J - H) & -0.0239 & -0.0021 &
0.0006\tabularnewline
H\_VISTA & 0.4170 & H & (J - H) & -0.0248 & 0.0014 &
0.0003\tabularnewline
H\_VISTA & 0.5519 & H & (J - H) & -0.0267 & 0.0038 &
0.0005\tabularnewline
H\_VISTA & 0.7142 & H & (H - K) & -0.0242 & -0.0021 &
0.0007\tabularnewline
H\_VISTA & 0.9152 & H & (J - H) & -0.0222 & 0.0001 &
0.0009\tabularnewline
H\_VISTA & 1.1746 & H & (J - H) & -0.0256 & 0.0017 &
0.0007\tabularnewline
H\_VISTA & 1.5293 & H & (J - H) & -0.0209 & -0.0002 &
0.0002\tabularnewline
H\_VISTA & 2.0582 & H & (J - H) & -0.0214 & -0.0058 &
0.0009\tabularnewline
H\_VISTA & 2.9779 & H & (J - H) & -0.0251 & 0.0044 &
0.0018\tabularnewline
H\_VISTA & 5.2891 & H & (H - K) & -0.0129 & 0.0005 &
0.0002\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Ks\_VISTA, Reference facility:
UKIRT}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Ks\_VISTA & 0.0369 & K & (H - K) & 0.0597 & -0.0160 &
0.0023\tabularnewline
Ks\_VISTA & 0.1149 & K & (H - K) & 0.0560 & -0.0170 &
0.0018\tabularnewline
Ks\_VISTA & 0.2025 & K & (H - K) & 0.0206 & -0.0212 &
0.0021\tabularnewline
Ks\_VISTA & 0.3021 & K & (H - K) & 0.0470 & -0.0179 &
0.0023\tabularnewline
Ks\_VISTA & 0.4170 & K & (H - K) & 0.0882 & -0.0012 &
0.0027\tabularnewline
Ks\_VISTA & 0.5519 & K & (H - K) & 0.0744 & 0.0065 &
0.0011\tabularnewline
Ks\_VISTA & 0.7142 & K & (H - K) & 0.0717 & 0.0076 &
0.0020\tabularnewline
Ks\_VISTA & 0.9152 & K & (H - K) & 0.0758 & -0.0048 &
0.0008\tabularnewline
Ks\_VISTA & 1.1746 & K & (H - K) & 0.0973 & -0.0151 &
0.0014\tabularnewline
Ks\_VISTA & 1.5293 & K & (H - K) & 0.0537 & 0.0026 &
0.0024\tabularnewline
Ks\_VISTA & 2.0582 & K & (H - K) & 0.0601 & 0.0043 &
0.0015\tabularnewline
Ks\_VISTA & 2.9779 & K & (H - K) & 0.0604 & 0.0026 &
0.0010\tabularnewline
Ks\_VISTA & 5.2891 & K & (H - K) & 0.1096 & 0.0256 &
0.0022\tabularnewline
\bottomrule
\end{longtable}
\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: u\_SDSS, Reference facility:
2MASS}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
u\_SDSS & 0.0369 & H & (H - K) & 4.8781 & 3.2002 & 0.5013\tabularnewline
u\_SDSS & 0.1149 & H & (H - K) & 5.1784 & 2.7786 & 0.5228\tabularnewline
u\_SDSS & 0.2025 & J & (J - H) & 6.5580 & 2.3031 & 0.4438\tabularnewline
u\_SDSS & 0.3021 & J & (J - H) & 5.4381 & 2.4685 & 0.5008\tabularnewline
u\_SDSS & 0.4170 & J & (J - H) & 5.9470 & 2.4203 & 0.6032\tabularnewline
u\_SDSS & 0.5519 & J & (J - H) & 5.9968 & 2.0111 & 0.6546\tabularnewline
u\_SDSS & 0.7142 & J & (J - H) & 7.1665 & 1.3751 & 0.5896\tabularnewline
u\_SDSS & 0.9152 & J & (J - H) & 7.7028 & 0.9156 & 0.4469\tabularnewline
u\_SDSS & 1.1746 & J & (J - H) & 7.7791 & 0.5908 & 0.3582\tabularnewline
u\_SDSS & 1.5293 & J & (J - H) & 5.9292 & 0.6195 & 0.3348\tabularnewline
u\_SDSS & 2.0582 & J & (J - H) & 4.6004 & 0.7743 & 0.4544\tabularnewline
u\_SDSS & 2.9779 & J & (J - H) & 2.7381 & 0.7794 & 0.3530\tabularnewline
u\_SDSS & 5.2891 & H & (H - K) & 4.6837 & 6.9673 & 0.2270\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: g\_SDSS, Reference facility:
2MASS}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
g\_SDSS & 0.0369 & J & (J - H) & 4.0230 & 0.5654 & 0.1843\tabularnewline
g\_SDSS & 0.1149 & J & (J - H) & 4.5484 & 0.8298 & 0.2098\tabularnewline
g\_SDSS & 0.2025 & J & (J - H) & 4.8186 & 1.2544 & 0.2342\tabularnewline
g\_SDSS & 0.3021 & J & (J - H) & 3.9974 & 1.5250 & 0.2394\tabularnewline
g\_SDSS & 0.4170 & J & (J - H) & 3.9811 & 1.7073 & 0.2930\tabularnewline
g\_SDSS & 0.5519 & J & (J - H) & 4.2707 & 1.5731 & 0.3625\tabularnewline
g\_SDSS & 0.7142 & J & (J - H) & 5.5906 & 1.1877 & 0.3762\tabularnewline
g\_SDSS & 0.9152 & J & (J - H) & 6.3372 & 0.8481 & 0.3106\tabularnewline
g\_SDSS & 1.1746 & J & (J - H) & 6.2744 & 0.5835 & 0.2155\tabularnewline
g\_SDSS & 1.5293 & J & (J - H) & 4.8091 & 0.5884 & 0.1941\tabularnewline
g\_SDSS & 2.0582 & J & (J - H) & 3.2967 & 0.6106 & 0.2336\tabularnewline
g\_SDSS & 2.9779 & J & (J - H) & 1.8825 & -0.7885 &
0.1986\tabularnewline
g\_SDSS & 5.2891 & H & (H - K) & 4.0677 & 5.4116 & 0.1409\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: r\_SDSS, Reference facility:
2MASS}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
r\_SDSS & 0.0369 & J & (J - H) & 2.9166 & 0.1908 & 0.0735\tabularnewline
r\_SDSS & 0.1149 & J & (J - H) & 2.9703 & 0.3800 & 0.0923\tabularnewline
r\_SDSS & 0.2025 & J & (J - H) & 2.8213 & 0.6158 & 0.1173\tabularnewline
r\_SDSS & 0.3021 & J & (J - H) & 2.3209 & 0.7021 & 0.1417\tabularnewline
r\_SDSS & 0.4170 & J & (J - H) & 2.6823 & 0.6899 & 0.1891\tabularnewline
r\_SDSS & 0.5519 & J & (J - H) & 3.1169 & 0.6719 & 0.2074\tabularnewline
r\_SDSS & 0.7142 & J & (J - H) & 3.6994 & 0.7299 & 0.1901\tabularnewline
r\_SDSS & 0.9152 & J & (J - H) & 4.0776 & 0.7457 & 0.1629\tabularnewline
r\_SDSS & 1.1746 & J & (J - H) & 4.6948 & 0.5704 & 0.1219\tabularnewline
r\_SDSS & 1.5293 & J & (J - H) & 3.9132 & 0.5679 & 0.1337\tabularnewline
r\_SDSS & 2.0582 & J & (J - H) & 2.5451 & 0.5734 & 0.1594\tabularnewline
r\_SDSS & 2.9779 & J & (J - H) & 1.2331 & -0.6012 &
0.0983\tabularnewline
r\_SDSS & 5.2891 & H & (H - K) & 2.5208 & 0.9475 & 0.0775\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: i\_SDSS, Reference facility:
2MASS}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
i\_SDSS & 0.0369 & J & (J - H) & 2.3941 & 0.0063 & 0.0373\tabularnewline
i\_SDSS & 0.1149 & J & (J - H) & 2.3174 & 0.1755 & 0.0486\tabularnewline
i\_SDSS & 0.2025 & J & (J - H) & 2.0075 & 0.3439 & 0.0569\tabularnewline
i\_SDSS & 0.3021 & J & (J - H) & 1.6248 & 0.4074 & 0.0652\tabularnewline
i\_SDSS & 0.4170 & J & (J - H) & 1.6682 & 0.4375 & 0.0981\tabularnewline
i\_SDSS & 0.5519 & J & (J - H) & 1.6722 & 0.3816 & 0.1356\tabularnewline
i\_SDSS & 0.7142 & J & (J - H) & 2.4444 & 0.1683 & 0.1377\tabularnewline
i\_SDSS & 0.9152 & J & (J - H) & 3.0508 & 0.1727 & 0.0770\tabularnewline
i\_SDSS & 1.1746 & J & (J - H) & 3.0298 & 0.5369 & 0.0699\tabularnewline
i\_SDSS & 1.5293 & J & (J - H) & 2.8454 & 0.5541 & 0.0881\tabularnewline
i\_SDSS & 2.0582 & J & (J - H) & 2.1479 & 0.5603 & 0.1239\tabularnewline
i\_SDSS & 2.9779 & J & (J - H) & 0.9355 & -0.4710 &
0.0656\tabularnewline
i\_SDSS & 5.2891 & H & (H - K) & 1.7722 & 0.2685 & 0.0467\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: z\_SDSS, Reference facility:
2MASS}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
z\_SDSS & 0.0369 & J & (J - H) & 1.5358 & -0.0649 &
0.0216\tabularnewline
z\_SDSS & 0.1149 & J & (J - H) & 1.5476 & 0.0318 & 0.0317\tabularnewline
z\_SDSS & 0.2025 & J & (J - H) & 1.4242 & 0.1539 & 0.0323\tabularnewline
z\_SDSS & 0.3021 & J & (J - H) & 1.1390 & 0.2264 & 0.0236\tabularnewline
z\_SDSS & 0.4170 & J & (J - H) & 1.0582 & 0.2302 & 0.0432\tabularnewline
z\_SDSS & 0.5519 & J & (J - H) & 0.9744 & 0.1976 & 0.0663\tabularnewline
z\_SDSS & 0.7142 & J & (J - H) & 1.2571 & 0.1512 & 0.0731\tabularnewline
z\_SDSS & 0.9152 & J & (J - H) & 1.6388 & 0.0291 & 0.0574\tabularnewline
z\_SDSS & 1.1746 & J & (J - H) & 2.0195 & -0.0277 &
0.0284\tabularnewline
z\_SDSS & 1.5293 & J & (J - H) & 1.6540 & 0.4230 & 0.0572\tabularnewline
z\_SDSS & 2.0582 & J & (J - H) & 1.4789 & 0.5460 & 0.0832\tabularnewline
z\_SDSS & 2.9779 & J & (J - H) & 0.7152 & -0.3768 &
0.0496\tabularnewline
z\_SDSS & 5.2891 & H & (H - K) & 0.9923 & 0.1002 & 0.0233\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Z\_VISTA, Reference facility:
2MASS}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Z\_VISTA & 0.0369 & J & (J - H) & 1.6336 & -0.0575 &
0.0250\tabularnewline
Z\_VISTA & 0.1149 & J & (J - H) & 1.6246 & 0.0371 &
0.0323\tabularnewline
Z\_VISTA & 0.2025 & J & (J - H) & 1.4929 & 0.1655 &
0.0337\tabularnewline
Z\_VISTA & 0.3021 & J & (J - H) & 1.2017 & 0.2462 &
0.0266\tabularnewline
Z\_VISTA & 0.4170 & J & (J - H) & 1.0960 & 0.2545 &
0.0476\tabularnewline
Z\_VISTA & 0.5519 & J & (J - H) & 1.0069 & 0.2100 &
0.0720\tabularnewline
Z\_VISTA & 0.7142 & J & (J - H) & 1.3638 & 0.1645 &
0.0787\tabularnewline
Z\_VISTA & 0.9152 & J & (J - H) & 1.7307 & 0.0273 &
0.0630\tabularnewline
Z\_VISTA & 1.1746 & J & (J - H) & 2.1929 & -0.0459 &
0.0363\tabularnewline
Z\_VISTA & 1.5293 & J & (J - H) & 1.7497 & 0.5484 &
0.0629\tabularnewline
Z\_VISTA & 2.0582 & J & (J - H) & 1.5773 & 0.5441 &
0.0872\tabularnewline
Z\_VISTA & 2.9779 & J & (J - H) & 0.7281 & -0.3871 &
0.0504\tabularnewline
Z\_VISTA & 5.2891 & H & (H - K) & 0.9946 & 0.1021 &
0.0222\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Y\_VISTA, Reference facility:
2MASS}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Y\_VISTA & 0.0369 & J & (J - H) & 0.8261 & -0.0761 &
0.0083\tabularnewline
Y\_VISTA & 0.1149 & J & (J - H) & 0.9244 & -0.0274 &
0.0175\tabularnewline
Y\_VISTA & 0.2025 & J & (J - H) & 0.8273 & 0.0695 &
0.0245\tabularnewline
Y\_VISTA & 0.3021 & J & (J - H) & 0.7077 & 0.0986 &
0.0117\tabularnewline
Y\_VISTA & 0.4170 & J & (J - H) & 0.6811 & 0.1008 &
0.0156\tabularnewline
Y\_VISTA & 0.5519 & J & (J - H) & 0.5823 & 0.1154 &
0.0297\tabularnewline
Y\_VISTA & 0.7142 & J & (J - H) & 0.6521 & 0.0600 &
0.0357\tabularnewline
Y\_VISTA & 0.9152 & J & (J - H) & 0.8839 & 0.0251 &
0.0265\tabularnewline
Y\_VISTA & 1.1746 & J & (J - H) & 0.9618 & 0.0070 &
0.0171\tabularnewline
Y\_VISTA & 1.5293 & J & (J - H) & 1.0409 & -0.0459 &
0.0438\tabularnewline
Y\_VISTA & 2.0582 & J & (J - H) & 0.7959 & 0.5420 &
0.0611\tabularnewline
Y\_VISTA & 2.9779 & J & (J - H) & 0.5075 & -0.2658 &
0.0342\tabularnewline
Y\_VISTA & 5.2891 & H & (H - K) & 0.8419 & 0.0678 &
0.0225\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: J\_VISTA, Reference facility:
2MASS}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
J\_VISTA & 0.0369 & J & (J - H) & -0.0613 & 0.0047 &
0.0007\tabularnewline
J\_VISTA & 0.1149 & J & (J - H) & -0.0732 & 0.0062 &
0.0006\tabularnewline
J\_VISTA & 0.2025 & J & (J - H) & -0.0814 & -0.0001 &
0.0014\tabularnewline
J\_VISTA & 0.3021 & J & (J - H) & -0.0583 & -0.0088 &
0.0019\tabularnewline
J\_VISTA & 0.4170 & J & (J - H) & -0.0491 & -0.0081 &
0.0007\tabularnewline
J\_VISTA & 0.5519 & J & (J - H) & -0.0591 & -0.0052 &
0.0020\tabularnewline
J\_VISTA & 0.7142 & J & (J - H) & -0.0480 & -0.0118 &
0.0022\tabularnewline
J\_VISTA & 0.9152 & J & (J - H) & -0.0551 & -0.0017 &
0.0023\tabularnewline
J\_VISTA & 1.1746 & J & (J - H) & -0.0884 & -0.0004 &
0.0010\tabularnewline
J\_VISTA & 1.5293 & J & (J - H) & -0.0718 & 0.0151 &
0.0011\tabularnewline
J\_VISTA & 2.0582 & J & (J - H) & -0.0492 & -0.0528 &
0.0044\tabularnewline
J\_VISTA & 2.9779 & J & (J - H) & -0.0559 & 0.0297 &
0.0032\tabularnewline
J\_VISTA & 5.2891 & J & (J - H) & -0.0810 & 0.0001 &
0.0006\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: H\_VISTA, Reference facility:
2MASS}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
H\_VISTA & 0.0369 & H & (J - H) & -0.0015 & 0.0027 &
3e-04\tabularnewline
H\_VISTA & 0.1149 & H & (J - H) & -0.0102 & -0.0008 &
6e-04\tabularnewline
H\_VISTA & 0.2025 & H & (H - K) & 0.0000 & 0.0003 & 5e-04\tabularnewline
H\_VISTA & 0.3021 & H & (J - H) & 0.0011 & -0.0015 &
5e-04\tabularnewline
H\_VISTA & 0.4170 & H & (J - H) & -0.0024 & -0.0003 &
1e-04\tabularnewline
H\_VISTA & 0.5519 & H & (H - K) & 0.0006 & 0.0003 & 3e-04\tabularnewline
H\_VISTA & 0.7142 & H & (H - K) & -0.0114 & 0.0020 &
3e-04\tabularnewline
H\_VISTA & 0.9152 & H & (H - K) & 0.0025 & -0.0009 &
4e-04\tabularnewline
H\_VISTA & 1.1746 & H & (J - H) & -0.0035 & 0.0005 &
4e-04\tabularnewline
H\_VISTA & 1.5293 & H & (J - H) & -0.0031 & -0.0019 &
2e-04\tabularnewline
H\_VISTA & 2.0582 & H & (J - H) & -0.0045 & 0.0029 &
4e-04\tabularnewline
H\_VISTA & 2.9779 & H & (J - H) & -0.0031 & 0.0039 &
9e-04\tabularnewline
H\_VISTA & 5.2891 & H & (H - K) & 0.0022 & 0.0005 & 3e-04\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Ks\_VISTA, Reference facility:
2MASS}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Ks\_VISTA & 0.0369 & K & (H - K) & 0.0121 & -0.0004 &
3e-04\tabularnewline
Ks\_VISTA & 0.1149 & K & (H - K) & 0.0038 & -0.0027 &
2e-04\tabularnewline
Ks\_VISTA & 0.2025 & K & (H - K) & 0.0068 & -0.0019 &
1e-04\tabularnewline
Ks\_VISTA & 0.3021 & K & (H - K) & 0.0111 & -0.0007 &
2e-04\tabularnewline
Ks\_VISTA & 0.4170 & K & (H - K) & 0.0124 & 0.0004 &
2e-04\tabularnewline
Ks\_VISTA & 0.5519 & K & (H - K) & 0.0088 & 0.0005 &
1e-04\tabularnewline
Ks\_VISTA & 0.7142 & K & (H - K) & 0.0105 & 0.0006 &
1e-04\tabularnewline
Ks\_VISTA & 0.9152 & K & (H - K) & 0.0115 & -0.0005 &
2e-04\tabularnewline
Ks\_VISTA & 1.1746 & K & (H - K) & 0.0112 & -0.0007 &
2e-04\tabularnewline
Ks\_VISTA & 1.5293 & K & (H - K) & 0.0100 & 0.0000 &
1e-04\tabularnewline
Ks\_VISTA & 2.0582 & K & (H - K) & 0.0088 & 0.0023 &
2e-04\tabularnewline
Ks\_VISTA & 2.9779 & K & (H - K) & 0.0077 & 0.0007 &
2e-04\tabularnewline
Ks\_VISTA & 5.2891 & K & (H - K) & 0.0105 & -0.0006 &
1e-04\tabularnewline
\bottomrule
\end{longtable}
\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: u\_SDSS, Reference facility:
JWST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
u\_SDSS & 0.0369 & F090 & (F090 - F115) & 3.0918 & 1.7496 &
0.2998\tabularnewline
u\_SDSS & 0.1149 & F090 & (F090 - F115) & 3.2990 & 1.6888 &
0.3698\tabularnewline
u\_SDSS & 0.2025 & F090 & (F090 - F115) & 5.0877 & 1.4110 &
0.3986\tabularnewline
u\_SDSS & 0.3021 & F115 & (F115 - F150) & 5.0707 & 2.3069 &
0.5156\tabularnewline
u\_SDSS & 0.4170 & F070 & (F070 - F090) & 4.8876 & 0.4260 &
0.2026\tabularnewline
u\_SDSS & 0.5519 & F070 & (F070 - F090) & 4.0374 & 0.5369 &
0.2281\tabularnewline
u\_SDSS & 0.7142 & F070 & (F070 - F090) & 3.0154 & 0.5407 &
0.2671\tabularnewline
u\_SDSS & 0.9152 & F070 & (F070 - F090) & 2.7481 & -0.6150 &
0.2665\tabularnewline
u\_SDSS & 1.1746 & F070 & (F070 - F090) & 2.5063 & -1.3863 &
0.2853\tabularnewline
u\_SDSS & 1.5293 & F070 & (F070 - F090) & 1.8159 & -0.2991 &
0.1985\tabularnewline
u\_SDSS & 2.0582 & F070 & (F070 - F090) & 2.8034 & 0.1228 &
0.2266\tabularnewline
u\_SDSS & 2.9779 & F115 & (F115 - F150) & 2.8056 & 1.3888 &
0.3180\tabularnewline
u\_SDSS & 5.2891 & F070 & (F070 - F090) & 2.5052 & 5.9694 &
0.1701\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: g\_SDSS, Reference facility:
JWST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
g\_SDSS & 0.0369 & F070 & (F070 - F090) & 1.8219 & 0.2173 &
0.1011\tabularnewline
g\_SDSS & 0.1149 & F090 & (F090 - F115) & 2.2318 & 0.6873 &
0.2193\tabularnewline
g\_SDSS & 0.2025 & F070 & (F070 - F090) & 2.7423 & 0.1201 &
0.0412\tabularnewline
g\_SDSS & 0.3021 & F070 & (F070 - F090) & 2.5861 & 0.2486 &
0.0636\tabularnewline
g\_SDSS & 0.4170 & F070 & (F070 - F090) & 2.0913 & 0.5475 &
0.0688\tabularnewline
g\_SDSS & 0.5519 & F070 & (F070 - F090) & 1.9640 & 0.6423 &
0.0818\tabularnewline
g\_SDSS & 0.7142 & F070 & (F070 - F090) & 1.7833 & 0.5888 &
0.1203\tabularnewline
g\_SDSS & 0.9152 & F070 & (F070 - F090) & 1.8657 & -0.3218 &
0.1478\tabularnewline
g\_SDSS & 1.1746 & F070 & (F070 - F090) & 1.6073 & -0.8864 &
0.1408\tabularnewline
g\_SDSS & 1.5293 & F070 & (F070 - F090) & 1.0356 & -0.1699 &
0.0717\tabularnewline
g\_SDSS & 2.0582 & F070 & (F070 - F090) & 1.1702 & 0.0162 &
0.0577\tabularnewline
g\_SDSS & 2.9779 & F115 & (F115 - F150) & 1.8587 & -0.3490 &
0.1645\tabularnewline
g\_SDSS & 5.2891 & F070 & (F070 - F090) & 1.8332 & 4.5874 &
0.1161\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: r\_SDSS, Reference facility:
JWST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
r\_SDSS & 0.0369 & F070 & (F070 - F090) & 0.4230 & 0.0575 &
0.0221\tabularnewline
r\_SDSS & 0.1149 & F070 & (F070 - F090) & 0.6046 & 0.0152 &
0.0149\tabularnewline
r\_SDSS & 0.2025 & F070 & (F070 - F090) & 0.6621 & 0.0260 &
0.0120\tabularnewline
r\_SDSS & 0.3021 & F070 & (F070 - F090) & 0.7755 & -0.0334 &
0.0074\tabularnewline
r\_SDSS & 0.4170 & F070 & (F070 - F090) & 0.7855 & -0.0747 &
0.0156\tabularnewline
r\_SDSS & 0.5519 & F070 & (F070 - F090) & 0.7092 & 0.0645 &
0.0444\tabularnewline
r\_SDSS & 0.7142 & F070 & (F070 - F090) & 0.4458 & 0.3692 &
0.0314\tabularnewline
r\_SDSS & 0.9152 & F070 & (F070 - F090) & 0.4703 & 0.1340 &
0.0469\tabularnewline
r\_SDSS & 1.1746 & F070 & (F070 - F090) & 0.6691 & -0.3714 &
0.0444\tabularnewline
r\_SDSS & 1.5293 & F070 & (F070 - F090) & 0.4410 & -0.0747 &
0.0246\tabularnewline
r\_SDSS & 2.0582 & F070 & (F070 - F090) & 0.2822 & 0.0026 &
0.0086\tabularnewline
r\_SDSS & 2.9779 & F070 & (F070 - F090) & 0.6143 & -0.0034 &
0.0109\tabularnewline
r\_SDSS & 5.2891 & F070 & (F070 - F090) & 0.4520 & 0.4734 &
0.0142\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: i\_SDSS, Reference facility:
JWST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
i\_SDSS & 0.0369 & F070 & (F070 - F090) & -0.2059 & -0.0321 &
0.0085\tabularnewline
i\_SDSS & 0.1149 & F070 & (F070 - F090) & -0.2466 & -0.0107 &
0.0086\tabularnewline
i\_SDSS & 0.2025 & F070 & (F070 - F090) & -0.3198 & 0.0093 &
0.0022\tabularnewline
i\_SDSS & 0.3021 & F070 & (F070 - F090) & -0.3093 & -0.0116 &
0.0025\tabularnewline
i\_SDSS & 0.4170 & F070 & (F070 - F090) & -0.3161 & 0.0052 &
0.0036\tabularnewline
i\_SDSS & 0.5519 & F070 & (F070 - F090) & -0.3347 & 0.0195 &
0.0086\tabularnewline
i\_SDSS & 0.7142 & F070 & (F070 - F090) & -0.2667 & -0.0894 &
0.0116\tabularnewline
i\_SDSS & 0.9152 & F070 & (F070 - F090) & -0.2086 & -0.1585 &
0.0163\tabularnewline
i\_SDSS & 1.1746 & F070 & (F070 - F090) & -0.3049 & 0.1399 &
0.0118\tabularnewline
i\_SDSS & 1.5293 & F070 & (F070 - F090) & -0.2517 & 0.0427 &
0.0085\tabularnewline
i\_SDSS & 2.0582 & F070 & (F070 - F090) & -0.1807 & 0.0008 &
0.0050\tabularnewline
i\_SDSS & 2.9779 & F070 & (F070 - F090) & -0.3273 & -0.0010 &
0.0038\tabularnewline
i\_SDSS & 5.2891 & F070 & (F070 - F090) & -0.2720 & -0.0206 &
0.0048\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: z\_SDSS, Reference facility:
JWST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
z\_SDSS & 0.0369 & F090 & (F070 - F090) & 0.0084 & 0.0021 &
0.0023\tabularnewline
z\_SDSS & 0.1149 & F090 & (F090 - F115) & 0.0103 & -0.0027 &
0.0009\tabularnewline
z\_SDSS & 0.2025 & F090 & (F070 - F090) & 0.0355 & -0.0125 &
0.0024\tabularnewline
z\_SDSS & 0.3021 & F090 & (F070 - F090) & 0.0066 & 0.0082 &
0.0005\tabularnewline
z\_SDSS & 0.4170 & F090 & (F070 - F090) & 0.0134 & 0.0000 &
0.0005\tabularnewline
z\_SDSS & 0.5519 & F090 & (F070 - F090) & -0.0010 & 0.0031 &
0.0021\tabularnewline
z\_SDSS & 0.7142 & F090 & (F070 - F090) & 0.0210 & 0.0030 &
0.0013\tabularnewline
z\_SDSS & 0.9152 & F090 & (F090 - F115) & 0.0018 & -0.0021 &
0.0039\tabularnewline
z\_SDSS & 1.1746 & F090 & (F070 - F090) & 0.0585 & -0.0580 &
0.0091\tabularnewline
z\_SDSS & 1.5293 & F090 & (F070 - F090) & -0.0025 & 0.0488 &
0.0059\tabularnewline
z\_SDSS & 2.0582 & F090 & (F090 - F115) & 0.0525 & -0.0163 &
0.0047\tabularnewline
z\_SDSS & 2.9779 & F090 & (F070 - F090) & 0.0045 & -0.0042 &
0.0020\tabularnewline
z\_SDSS & 5.2891 & F090 & (F070 - F090) & -0.0239 & 0.0032 &
0.0005\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Z\_VISTA, Reference facility:
JWST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Z\_VISTA & 0.0369 & F090 & (F070 - F090) & 0.0821 & 0.0007 &
0.0074\tabularnewline
Z\_VISTA & 0.1149 & F090 & (F090 - F115) & 0.0700 & -0.0005 &
0.0024\tabularnewline
Z\_VISTA & 0.2025 & F090 & (F070 - F090) & 0.1005 & -0.0180 &
0.0037\tabularnewline
Z\_VISTA & 0.3021 & F090 & (F070 - F090) & 0.0707 & 0.0087 &
0.0024\tabularnewline
Z\_VISTA & 0.4170 & F090 & (F070 - F090) & 0.0616 & 0.0099 &
0.0013\tabularnewline
Z\_VISTA & 0.5519 & F090 & (F070 - F090) & 0.0413 & 0.0043 &
0.0043\tabularnewline
Z\_VISTA & 0.7142 & F090 & (F070 - F090) & 0.0844 & 0.0066 &
0.0019\tabularnewline
Z\_VISTA & 0.9152 & F090 & (F070 - F090) & 0.0487 & -0.0214 &
0.0090\tabularnewline
Z\_VISTA & 1.1746 & F090 & (F070 - F090) & 0.1519 & -0.1266 &
0.0210\tabularnewline
Z\_VISTA & 1.5293 & F090 & (F090 - F115) & 0.0674 & 0.1463 &
0.0197\tabularnewline
Z\_VISTA & 2.0582 & F090 & (F090 - F115) & 0.1349 & -0.0461 &
0.0093\tabularnewline
Z\_VISTA & 2.9779 & F090 & (F090 - F115) & 0.0303 & -0.0080 &
0.0040\tabularnewline
Z\_VISTA & 5.2891 & F090 & (F070 - F090) & -0.0248 & 0.0054 &
0.0020\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Y\_VISTA, Reference facility:
JWST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Y\_VISTA & 0.0369 & F115 & (F090 - F115) & 0.4336 & -0.0319 &
0.0047\tabularnewline
Y\_VISTA & 0.1149 & F090 & (F070 - F090) & -0.4279 & 0.0202 &
0.0271\tabularnewline
Y\_VISTA & 0.2025 & F090 & (F070 - F090) & -0.4581 & 0.0341 &
0.0167\tabularnewline
Y\_VISTA & 0.3021 & F090 & (F070 - F090) & -0.4271 & 0.0106 &
0.0156\tabularnewline
Y\_VISTA & 0.4170 & F090 & (F070 - F090) & -0.3633 & -0.0154 &
0.0068\tabularnewline
Y\_VISTA & 0.5519 & F090 & (F070 - F090) & -0.3630 & 0.0113 &
0.0051\tabularnewline
Y\_VISTA & 0.7142 & F090 & (F070 - F090) & -0.3507 & -0.0298 &
0.0137\tabularnewline
Y\_VISTA & 0.9152 & F115 & (F090 - F115) & 0.4362 & 0.0060 &
0.0038\tabularnewline
Y\_VISTA & 1.1746 & F115 & (F090 - F115) & 0.3932 & 0.0005 &
0.0160\tabularnewline
Y\_VISTA & 1.5293 & F090 & (F070 - F090) & -0.3904 & -0.3489 &
0.0317\tabularnewline
Y\_VISTA & 2.0582 & F115 & (F090 - F115) & 0.4816 & 0.1729 &
0.0184\tabularnewline
Y\_VISTA & 2.9779 & F115 & (F115 - F150) & 0.3274 & -0.0944 &
0.0165\tabularnewline
Y\_VISTA & 5.2891 & F090 & (F070 - F090) & -0.1554 & 0.0041 &
0.0060\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: J\_VISTA, Reference facility:
JWST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
J\_VISTA & 0.0369 & F115 & (F090 - F115) & -0.2647 & 0.0179 &
0.0049\tabularnewline
J\_VISTA & 0.1149 & F115 & (F090 - F115) & -0.3207 & 0.0414 &
0.0054\tabularnewline
J\_VISTA & 0.2025 & F115 & (F090 - F115) & -0.3641 & 0.0411 &
0.0055\tabularnewline
J\_VISTA & 0.3021 & F115 & (F090 - F115) & -0.3331 & 0.0221 &
0.0122\tabularnewline
J\_VISTA & 0.4170 & F115 & (F090 - F115) & -0.2889 & 0.0143 &
0.0113\tabularnewline
J\_VISTA & 0.5519 & F115 & (F090 - F115) & -0.3030 & 0.0128 &
0.0084\tabularnewline
J\_VISTA & 0.7142 & F115 & (F090 - F115) & -0.2714 & -0.0042 &
0.0050\tabularnewline
J\_VISTA & 0.9152 & F115 & (F090 - F115) & -0.2441 & -0.0100 &
0.0029\tabularnewline
J\_VISTA & 1.1746 & F115 & (F090 - F115) & -0.2611 & -0.0189 &
0.0081\tabularnewline
J\_VISTA & 1.5293 & F115 & (F090 - F115) & -0.2929 & 0.1712 &
0.0144\tabularnewline
J\_VISTA & 2.0582 & F115 & (F090 - F115) & -0.2587 & -0.1645 &
0.0134\tabularnewline
J\_VISTA & 2.9779 & F115 & (F115 - F150) & -0.2941 & 0.0881 &
0.0114\tabularnewline
J\_VISTA & 5.2891 & F150 & (F150 - F200) & 0.3037 & 0.0214 &
0.0077\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: H\_VISTA, Reference facility:
JWST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
H\_VISTA & 0.0369 & F150 & (F115 - F150) & -0.4448 & -0.0068 &
0.0093\tabularnewline
H\_VISTA & 0.1149 & F150 & (F115 - F150) & -0.3026 & -0.0296 &
0.0022\tabularnewline
H\_VISTA & 0.2025 & F150 & (F115 - F150) & -0.2444 & -0.0118 &
0.0063\tabularnewline
H\_VISTA & 0.3021 & F150 & (F115 - F150) & -0.2824 & -0.0011 &
0.0068\tabularnewline
H\_VISTA & 0.4170 & F150 & (F115 - F150) & -0.3452 & 0.0400 &
0.0055\tabularnewline
H\_VISTA & 0.5519 & F150 & (F115 - F150) & -0.3725 & 0.0515 &
0.0034\tabularnewline
H\_VISTA & 0.7142 & F150 & (F115 - F150) & -0.3032 & 0.0180 &
0.0108\tabularnewline
H\_VISTA & 0.9152 & F150 & (F115 - F150) & -0.2940 & 0.0168 &
0.0121\tabularnewline
H\_VISTA & 1.1746 & F150 & (F115 - F150) & -0.2772 & 0.0005 &
0.0073\tabularnewline
H\_VISTA & 1.5293 & F150 & (F115 - F150) & -0.2465 & -0.0146 &
0.0029\tabularnewline
H\_VISTA & 2.0582 & F150 & (F115 - F150) & -0.2716 & 0.0663 &
0.0114\tabularnewline
H\_VISTA & 2.9779 & F150 & (F115 - F150) & -0.3167 & -0.1383 &
0.0136\tabularnewline
H\_VISTA & 5.2891 & F150 & (F150 - F200) & -0.1929 & 0.0043 &
0.0020\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Ks\_VISTA, Reference facility:
JWST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Ks\_VISTA & 0.0369 & F200 & (F150 - F200) & -0.1639 & 0.0879 &
0.0050\tabularnewline
Ks\_VISTA & 0.1149 & F200 & (F150 - F200) & -0.1054 & 0.0889 &
0.0064\tabularnewline
Ks\_VISTA & 0.2025 & F200 & (F150 - F200) & -0.2298 & 0.0499 &
0.0079\tabularnewline
Ks\_VISTA & 0.3021 & F200 & (F150 - F200) & -0.3297 & 0.0063 &
0.0086\tabularnewline
Ks\_VISTA & 0.4170 & F200 & (F150 - F200) & -0.2586 & -0.0203 &
0.0043\tabularnewline
Ks\_VISTA & 0.5519 & F200 & (F150 - F200) & -0.2254 & -0.0157 &
0.0059\tabularnewline
Ks\_VISTA & 0.7142 & F200 & (F150 - F200) & -0.2829 & 0.0036 &
0.0040\tabularnewline
Ks\_VISTA & 0.9152 & F200 & (F150 - F200) & -0.3328 & 0.0457 &
0.0044\tabularnewline
Ks\_VISTA & 1.1746 & F200 & (F150 - F200) & -0.2537 & 0.0174 &
0.0065\tabularnewline
Ks\_VISTA & 1.5293 & F200 & (F150 - F200) & -0.2502 & 0.0169 &
0.0097\tabularnewline
Ks\_VISTA & 2.0582 & F200 & (F150 - F200) & -0.2027 & -0.0048 &
0.0036\tabularnewline
Ks\_VISTA & 2.9779 & F200 & (F150 - F200) & -0.1967 & 0.0442 &
0.0064\tabularnewline
Ks\_VISTA & 5.2891 & F200 & (F150 - F200) & -0.4371 & 0.0109 &
0.0039\tabularnewline
\bottomrule
\end{longtable}
\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: u\_SDSS, Reference facility:
Euclid}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
u\_SDSS & 0.0369 & VIS & (VIS - Y) & 1.8930 & 1.1486 &
0.2098\tabularnewline
u\_SDSS & 0.1149 & VIS & (VIS - Y) & 2.4309 & 0.9321 &
0.2146\tabularnewline
u\_SDSS & 0.2025 & VIS & (VIS - Y) & 3.1629 & 0.6199 &
0.1910\tabularnewline
u\_SDSS & 0.3021 & VIS & (VIS - Y) & 3.2241 & 0.5443 &
0.1941\tabularnewline
u\_SDSS & 0.4170 & VIS & (VIS - Y) & 3.0751 & 0.4865 &
0.2348\tabularnewline
u\_SDSS & 0.5519 & VIS & (VIS - Y) & 2.9139 & 0.2088 &
0.2555\tabularnewline
u\_SDSS & 0.7142 & VIS & (VIS - Y) & 2.4940 & -0.0238 &
0.2523\tabularnewline
u\_SDSS & 0.9152 & VIS & (VIS - Y) & 2.0742 & -0.2815 &
0.2411\tabularnewline
u\_SDSS & 1.1746 & VIS & (VIS - Y) & 1.6525 & -0.5997 &
0.2664\tabularnewline
u\_SDSS & 1.5293 & VIS & (VIS - Y) & 1.2413 & -0.7173 &
0.2428\tabularnewline
u\_SDSS & 2.0582 & VIS & (VIS - Y) & 1.5371 & -0.0648 &
0.2649\tabularnewline
u\_SDSS & 2.9779 & VIS & (VIS - Y) & 2.9390 & 2.0688 &
0.2068\tabularnewline
u\_SDSS & 5.2891 & VIS & (VIS - Y) & 2.8864 & 4.9942 &
0.1542\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: g\_SDSS, Reference facility:
Euclid}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
g\_SDSS & 0.0369 & VIS & (VIS - Y) & 0.9950 & 0.3138 &
0.1154\tabularnewline
g\_SDSS & 0.1149 & VIS & (VIS - Y) & 1.3859 & 0.1808 &
0.1035\tabularnewline
g\_SDSS & 0.2025 & VIS & (VIS - Y) & 1.6931 & 0.1469 &
0.0554\tabularnewline
g\_SDSS & 0.3021 & VIS & (VIS - Y) & 1.5509 & 0.3219 &
0.0494\tabularnewline
g\_SDSS & 0.4170 & VIS & (VIS - Y) & 1.3247 & 0.5666 &
0.0676\tabularnewline
g\_SDSS & 0.5519 & VIS & (VIS - Y) & 1.4627 & 0.4289 &
0.0833\tabularnewline
g\_SDSS & 0.7142 & VIS & (VIS - Y) & 1.5288 & 0.1862 &
0.1033\tabularnewline
g\_SDSS & 0.9152 & VIS & (VIS - Y) & 1.4408 & -0.0936 &
0.1255\tabularnewline
g\_SDSS & 1.1746 & VIS & (VIS - Y) & 1.0698 & -0.3400 &
0.1309\tabularnewline
g\_SDSS & 1.5293 & VIS & (VIS - Y) & 0.7440 & -0.4359 &
0.1042\tabularnewline
g\_SDSS & 2.0582 & VIS & (VIS - Y) & 0.6668 & -0.0688 &
0.0829\tabularnewline
g\_SDSS & 2.9779 & VIS & (VIS - Y) & 1.4684 & 0.1090 &
0.0724\tabularnewline
g\_SDSS & 5.2891 & VIS & (VIS - Y) & 2.2071 & 3.7757 &
0.0934\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: r\_SDSS, Reference facility:
Euclid}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
r\_SDSS & 0.0369 & VIS & (VIS - Y) & 0.2580 & 0.0618 &
0.0215\tabularnewline
r\_SDSS & 0.1149 & VIS & (VIS - Y) & 0.3261 & 0.0340 &
0.0234\tabularnewline
r\_SDSS & 0.2025 & VIS & (VIS - Y) & 0.3920 & 0.0243 &
0.0175\tabularnewline
r\_SDSS & 0.3021 & VIS & (VIS - Y) & 0.4110 & 0.0069 &
0.0182\tabularnewline
r\_SDSS & 0.4170 & VIS & (VIS - Y) & 0.4800 & -0.0629 &
0.0136\tabularnewline
r\_SDSS & 0.5519 & VIS & (VIS - Y) & 0.5707 & -0.0724 &
0.0342\tabularnewline
r\_SDSS & 0.7142 & VIS & (VIS - Y) & 0.4721 & 0.1474 &
0.0286\tabularnewline
r\_SDSS & 0.9152 & VIS & (VIS - Y) & 0.4451 & 0.1917 &
0.0330\tabularnewline
r\_SDSS & 1.1746 & VIS & (VIS - Y) & 0.4733 & -0.0851 &
0.0369\tabularnewline
r\_SDSS & 1.5293 & VIS & (VIS - Y) & 0.3567 & -0.2168 &
0.0453\tabularnewline
r\_SDSS & 2.0582 & VIS & (VIS - Y) & 0.1943 & -0.0269 &
0.0176\tabularnewline
r\_SDSS & 2.9779 & VIS & (VIS - Y) & 0.3310 & 0.0024 &
0.0125\tabularnewline
r\_SDSS & 5.2891 & VIS & (VIS - Y) & 0.7438 & 0.0325 &
0.0120\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: i\_SDSS, Reference facility:
Euclid}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
i\_SDSS & 0.0369 & VIS & (VIS - Y) & -0.0771 & -0.0683 &
0.0163\tabularnewline
i\_SDSS & 0.1149 & VIS & (VIS - Y) & -0.1269 & -0.0402 &
0.0165\tabularnewline
i\_SDSS & 0.2025 & VIS & (VIS - Y) & -0.2012 & -0.0137 &
0.0106\tabularnewline
i\_SDSS & 0.3021 & VIS & (VIS - Y) & -0.2298 & -0.0082 &
0.0077\tabularnewline
i\_SDSS & 0.4170 & VIS & (VIS - Y) & -0.2340 & 0.0113 &
0.0050\tabularnewline
i\_SDSS & 0.5519 & VIS & (VIS - Y) & -0.1905 & -0.0439 &
0.0152\tabularnewline
i\_SDSS & 0.7142 & VIS & (VIS - Y) & -0.0787 & -0.2219 &
0.0172\tabularnewline
i\_SDSS & 0.9152 & VIS & (VIS - Y) & -0.0419 & -0.1820 &
0.0264\tabularnewline
i\_SDSS & 1.1746 & VIS & (VIS - Y) & -0.1481 & 0.1579 &
0.0129\tabularnewline
i\_SDSS & 1.5293 & VIS & (VIS - Y) & -0.0990 & 0.0496 &
0.0073\tabularnewline
i\_SDSS & 2.0582 & VIS & (VIS - Y) & -0.0578 & 0.0028 &
0.0052\tabularnewline
i\_SDSS & 2.9779 & VIS & (VIS - Y) & -0.1679 & -0.0059 &
0.0052\tabularnewline
i\_SDSS & 5.2891 & VIS & (VIS - Y) & 0.0017 & -0.2802 &
0.0076\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: z\_SDSS, Reference facility:
Euclid}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
z\_SDSS & 0.0369 & Y & (VIS - Y) & 0.4607 & -0.0732 &
0.0196\tabularnewline
z\_SDSS & 0.1149 & Y & (VIS - Y) & 0.4269 & -0.0593 &
0.0239\tabularnewline
z\_SDSS & 0.2025 & Y & (VIS - Y) & 0.4023 & -0.0468 &
0.0220\tabularnewline
z\_SDSS & 0.3021 & Y & (VIS - Y) & 0.3592 & -0.0088 &
0.0170\tabularnewline
z\_SDSS & 0.4170 & Y & (VIS - Y) & 0.3331 & 0.0020 &
0.0081\tabularnewline
z\_SDSS & 0.5519 & Y & (VIS - Y) & 0.3316 & -0.0175 &
0.0062\tabularnewline
z\_SDSS & 0.7142 & Y & (VIS - Y) & 0.3687 & -0.0390 &
0.0086\tabularnewline
z\_SDSS & 0.9152 & Y & (VIS - Y) & 0.4118 & -0.1342 &
0.0170\tabularnewline
z\_SDSS & 1.1746 & Y & (VIS - Y) & 0.4632 & -0.2295 &
0.0276\tabularnewline
z\_SDSS & 1.5293 & Y & (VIS - Y) & 0.3950 & 0.2286 &
0.0219\tabularnewline
z\_SDSS & 2.0582 & VIS & (VIS - Y) & -0.4692 & 0.0547 &
0.0160\tabularnewline
z\_SDSS & 2.9779 & Y & (VIS - Y) & 0.4764 & -0.0164 &
0.0091\tabularnewline
z\_SDSS & 5.2891 & Y & (VIS - Y) & 0.2368 & -0.0710 &
0.0040\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Z\_VISTA, Reference facility:
Euclid}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Z\_VISTA & 0.0369 & VIS & (VIS - Y) & -0.4909 & -0.0722 &
0.0237\tabularnewline
Z\_VISTA & 0.1149 & Y & (VIS - Y) & 0.4658 & -0.0646 &
0.0249\tabularnewline
Z\_VISTA & 0.2025 & Y & (VIS - Y) & 0.4438 & -0.0517 &
0.0221\tabularnewline
Z\_VISTA & 0.3021 & Y & (VIS - Y) & 0.4003 & -0.0075 &
0.0182\tabularnewline
Z\_VISTA & 0.4170 & Y & (VIS - Y) & 0.3639 & 0.0123 &
0.0072\tabularnewline
Z\_VISTA & 0.5519 & Y & (VIS - Y) & 0.3615 & -0.0188 &
0.0082\tabularnewline
Z\_VISTA & 0.7142 & Y & (VIS - Y) & 0.4180 & -0.0435 &
0.0091\tabularnewline
Z\_VISTA & 0.9152 & Y & (VIS - Y) & 0.4511 & -0.1510 &
0.0205\tabularnewline
Z\_VISTA & 1.1746 & VIS & (VIS - Y) & -0.4733 & -0.2754 &
0.0360\tabularnewline
Z\_VISTA & 1.5293 & Y & (VIS - Y) & 0.4402 & 0.3246 &
0.0281\tabularnewline
Z\_VISTA & 2.0582 & VIS & (VIS - Y) & -0.4105 & 0.0439 &
0.0155\tabularnewline
Z\_VISTA & 2.9779 & Y & (VIS - Y) & 0.4965 & -0.0205 &
0.0110\tabularnewline
Z\_VISTA & 5.2891 & Y & (VIS - Y) & 0.2368 & -0.0691 &
0.0052\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Y\_VISTA, Reference facility:
Euclid}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Y\_VISTA & 0.0369 & Y & (VIS - Y) & 0.1048 & -0.0365 &
0.0025\tabularnewline
Y\_VISTA & 0.1149 & Y & (VIS - Y) & 0.1163 & -0.0343 &
0.0073\tabularnewline
Y\_VISTA & 0.2025 & Y & (VIS - Y) & 0.0746 & 0.0001 &
0.0120\tabularnewline
Y\_VISTA & 0.3021 & Y & (VIS - Y) & 0.0802 & -0.0119 &
0.0091\tabularnewline
Y\_VISTA & 0.4170 & Y & (VIS - Y) & 0.0862 & -0.0141 &
0.0064\tabularnewline
Y\_VISTA & 0.5519 & Y & (VIS - Y) & 0.0710 & 0.0144 &
0.0018\tabularnewline
Y\_VISTA & 0.7142 & Y & (VIS - Y) & 0.0755 & -0.0218 &
0.0034\tabularnewline
Y\_VISTA & 0.9152 & Y & (VIS - Y) & 0.1015 & -0.0237 &
0.0038\tabularnewline
Y\_VISTA & 1.1746 & Y & (VIS - Y) & 0.0770 & -0.0260 &
0.0086\tabularnewline
Y\_VISTA & 1.5293 & Y & (VIS - Y) & 0.1240 & -0.0705 &
0.0202\tabularnewline
Y\_VISTA & 2.0582 & Y & (VIS - Y) & 0.1296 & 0.1100 &
0.0144\tabularnewline
Y\_VISTA & 2.9779 & Y & (VIS - Y) & 0.1421 & -0.0043 &
0.0034\tabularnewline
Y\_VISTA & 5.2891 & Y & (VIS - Y) & 0.0980 & -0.0350 &
0.0024\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: J\_VISTA, Reference facility:
Euclid}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
J\_VISTA & 0.0369 & J & (Blue - J) & 0.2642 & 0.0131 &
0.0041\tabularnewline
J\_VISTA & 0.1149 & J & (Blue - J) & 0.3064 & 0.0015 &
0.0027\tabularnewline
J\_VISTA & 0.2025 & J & (Blue - J) & 0.3058 & -0.0166 &
0.0030\tabularnewline
J\_VISTA & 0.3021 & Y & (VIS - Y) & -0.2443 & 0.0322 &
0.0359\tabularnewline
J\_VISTA & 0.4170 & Y & (VIS - Y) & -0.2413 & 0.0307 &
0.0283\tabularnewline
J\_VISTA & 0.5519 & Y & (VIS - Y) & -0.2641 & 0.0338 &
0.0175\tabularnewline
J\_VISTA & 0.7142 & Y & (VIS - Y) & -0.2466 & 0.0222 &
0.0088\tabularnewline
J\_VISTA & 0.9152 & Y & (VIS - Y) & -0.2717 & 0.0834 &
0.0136\tabularnewline
J\_VISTA & 1.1746 & J & (Blue - J) & 0.2838 & -0.0026 &
0.0020\tabularnewline
J\_VISTA & 1.5293 & J & (Blue - J) & 0.3167 & 0.0172 &
0.0057\tabularnewline
J\_VISTA & 2.0582 & J & (Blue - J) & 0.3798 & -0.1505 &
0.0175\tabularnewline
J\_VISTA & 2.9779 & J & (Blue - J) & 0.4139 & 0.0519 &
0.0087\tabularnewline
J\_VISTA & 5.2891 & J & (Blue - J) & 0.2551 & 0.0026 &
0.0019\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: H\_VISTA, Reference facility:
Euclid}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
H\_VISTA & 0.0369 & H & (Red - H) & 0.3566 & -0.0312 &
0.0044\tabularnewline
H\_VISTA & 0.1149 & Red & (Red - H) & -0.4877 & -0.0059 &
0.0051\tabularnewline
H\_VISTA & 0.2025 & H & (Red - H) & 0.4451 & 0.0113 &
0.0029\tabularnewline
H\_VISTA & 0.3021 & H & (Red - H) & 0.3365 & 0.0095 &
0.0021\tabularnewline
H\_VISTA & 0.4170 & H & (Red - H) & 0.3610 & 0.0105 &
0.0028\tabularnewline
H\_VISTA & 0.5519 & H & (Red - H) & 0.3971 & -0.0103 &
0.0017\tabularnewline
H\_VISTA & 0.7142 & H & (Red - H) & 0.4506 & -0.0222 &
0.0017\tabularnewline
H\_VISTA & 0.9152 & H & (Red - H) & 0.4104 & -0.0082 &
0.0040\tabularnewline
H\_VISTA & 1.1746 & H & (Red - H) & 0.4156 & -0.0124 &
0.0046\tabularnewline
H\_VISTA & 1.5293 & H & (Red - H) & 0.3716 & 0.0005 &
0.0026\tabularnewline
H\_VISTA & 2.0582 & H & (Red - H) & 0.3576 & 0.0113 &
0.0016\tabularnewline
H\_VISTA & 2.9779 & H & (Red - H) & 0.4237 & -0.1030 &
0.0117\tabularnewline
H\_VISTA & 5.2891 & Red & (Red - H) & -0.3445 & 0.0037 &
0.0020\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Ks\_VISTA, Reference facility:
Euclid}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Ks\_VISTA & 0.0369 & H & (Red - H) & -0.8424 & 0.2095 &
0.0159\tabularnewline
Ks\_VISTA & 0.1149 & H & (Red - H) & -0.8602 & 0.1538 &
0.0163\tabularnewline
Ks\_VISTA & 0.2025 & Y & (VIS - Y) & -1.0564 & 0.3985 &
0.1074\tabularnewline
Ks\_VISTA & 0.3021 & Y & (VIS - Y) & -0.9793 & 0.3207 &
0.1257\tabularnewline
Ks\_VISTA & 0.4170 & Y & (VIS - Y) & -0.9077 & 0.3065 &
0.1213\tabularnewline
Ks\_VISTA & 0.5519 & Y & (VIS - Y) & -0.9154 & 0.3447 &
0.1146\tabularnewline
Ks\_VISTA & 0.7142 & Y & (VIS - Y) & -0.8945 & 0.3884 &
0.0960\tabularnewline
Ks\_VISTA & 0.9152 & Y & (VIS - Y) & -0.9026 & 0.4397 &
0.0784\tabularnewline
Ks\_VISTA & 1.1746 & Y & (VIS - Y) & -0.8612 & 0.4364 &
0.0621\tabularnewline
Ks\_VISTA & 1.5293 & Y & (VIS - Y) & -0.9347 & 0.6271 &
0.0992\tabularnewline
Ks\_VISTA & 2.0582 & H & (Red - H) & -0.9739 & -0.0276 &
0.0050\tabularnewline
Ks\_VISTA & 2.9779 & H & (Red - H) & -1.1354 & 0.2680 &
0.0201\tabularnewline
Ks\_VISTA & 5.2891 & Y & (VIS - Y) & -1.6132 & 0.7389 &
0.0358\tabularnewline
\bottomrule
\end{longtable}
\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: u\_SDSS, Reference facility:
WFIRST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
u\_SDSS & 0.0369 & R062 & (R062 - Z087) & 2.6570 & 0.6463 &
0.1046\tabularnewline
u\_SDSS & 0.1149 & R062 & (R062 - Z087) & 2.8691 & 0.5599 &
0.0946\tabularnewline
u\_SDSS & 0.2025 & R062 & (R062 - Z087) & 3.1221 & 0.4672 &
0.1195\tabularnewline
u\_SDSS & 0.3021 & R062 & (R062 - Z087) & 3.1274 & 0.3830 &
0.1431\tabularnewline
u\_SDSS & 0.4170 & R062 & (R062 - Z087) & 2.9865 & 0.2459 &
0.1929\tabularnewline
u\_SDSS & 0.5519 & R062 & (R062 - Z087) & 2.7556 & -0.0477 &
0.2268\tabularnewline
u\_SDSS & 0.7142 & R062 & (R062 - Z087) & 2.2681 & -0.3167 &
0.2411\tabularnewline
u\_SDSS & 0.9152 & R062 & (R062 - Z087) & 1.9022 & -0.9002 &
0.2128\tabularnewline
u\_SDSS & 1.1746 & R062 & (R062 - Z087) & 1.5195 & -0.7464 &
0.2247\tabularnewline
u\_SDSS & 1.5293 & R062 & (R062 - Z087) & 1.2389 & -0.1240 &
0.1617\tabularnewline
u\_SDSS & 2.0582 & R062 & (R062 - Z087) & 2.3557 & 0.0955 &
0.2126\tabularnewline
u\_SDSS & 2.9779 & R062 & (R062 - Z087) & 3.5148 & 1.9374 &
0.1755\tabularnewline
u\_SDSS & 5.2891 & R062 & (R062 - Z087) & 2.3631 & 4.1819 &
0.1479\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: g\_SDSS, Reference facility:
WFIRST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
g\_SDSS & 0.0369 & R062 & (R062 - Z087) & 1.2502 & 0.0355 &
0.0519\tabularnewline
g\_SDSS & 0.1149 & R062 & (R062 - Z087) & 1.4210 & -0.0143 &
0.0243\tabularnewline
g\_SDSS & 0.2025 & R062 & (R062 - Z087) & 1.3998 & 0.0989 &
0.0432\tabularnewline
g\_SDSS & 0.3021 & R062 & (R062 - Z087) & 1.2328 & 0.2683 &
0.0495\tabularnewline
g\_SDSS & 0.4170 & R062 & (R062 - Z087) & 1.0633 & 0.4483 &
0.0486\tabularnewline
g\_SDSS & 0.5519 & R062 & (R062 - Z087) & 1.1874 & 0.2919 &
0.0622\tabularnewline
g\_SDSS & 0.7142 & R062 & (R062 - Z087) & 1.2316 & 0.0055 &
0.0903\tabularnewline
g\_SDSS & 0.9152 & R062 & (R062 - Z087) & 1.1754 & -0.5101 &
0.1015\tabularnewline
g\_SDSS & 1.1746 & R062 & (R062 - Z087) & 0.8297 & -0.4067 &
0.0924\tabularnewline
g\_SDSS & 1.5293 & R062 & (R062 - Z087) & 0.5760 & -0.0558 &
0.0452\tabularnewline
g\_SDSS & 2.0582 & R062 & (R062 - Z087) & 0.8279 & 0.0023 &
0.0498\tabularnewline
g\_SDSS & 2.9779 & R062 & (R062 - Z087) & 1.5381 & 0.0432 &
0.0540\tabularnewline
g\_SDSS & 5.2891 & R062 & (R062 - Z087) & 1.6745 & 3.1719 &
0.1024\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: r\_SDSS, Reference facility:
WFIRST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
r\_SDSS & 0.0369 & R062 & (R062 - Z087) & 0.0161 & -0.0068 &
0.0020\tabularnewline
r\_SDSS & 0.1149 & R062 & (R062 - Z087) & 0.0205 & -0.0059 &
0.0029\tabularnewline
r\_SDSS & 0.2025 & R062 & (R062 - Z087) & 0.0167 & 0.0154 &
0.0053\tabularnewline
r\_SDSS & 0.3021 & R062 & (R062 - Z087) & 0.0515 & -0.0190 &
0.0105\tabularnewline
r\_SDSS & 0.4170 & R062 & (R062 - Z087) & 0.1456 & -0.1271 &
0.0101\tabularnewline
r\_SDSS & 0.5519 & R062 & (R062 - Z087) & 0.2265 & -0.1376 &
0.0267\tabularnewline
r\_SDSS & 0.7142 & R062 & (R062 - Z087) & 0.0995 & 0.0879 &
0.0121\tabularnewline
r\_SDSS & 0.9152 & R062 & (R062 - Z087) & 0.0496 & 0.0786 &
0.0145\tabularnewline
r\_SDSS & 1.1746 & R062 & (R062 - Z087) & 0.1200 & -0.0669 &
0.0148\tabularnewline
r\_SDSS & 1.5293 & R062 & (R062 - Z087) & 0.0814 & -0.0114 &
0.0077\tabularnewline
r\_SDSS & 2.0582 & R062 & (R062 - Z087) & 0.0013 & -0.0049 &
0.0071\tabularnewline
r\_SDSS & 2.9779 & R062 & (R062 - Z087) & 0.0316 & -0.0162 &
0.0057\tabularnewline
r\_SDSS & 5.2891 & R062 & (R062 - Z087) & 0.3013 & -0.2119 &
0.0073\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: i\_SDSS, Reference facility:
WFIRST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
i\_SDSS & 0.0369 & Z087 & (R062 - Z087) & 0.4716 & -0.0469 &
0.0169\tabularnewline
i\_SDSS & 0.1149 & Z087 & (R062 - Z087) & 0.3997 & -0.0058 &
0.0123\tabularnewline
i\_SDSS & 0.2025 & Z087 & (R062 - Z087) & 0.3550 & 0.0070 &
0.0033\tabularnewline
i\_SDSS & 0.3021 & Z087 & (R062 - Z087) & 0.3555 & -0.0053 &
0.0032\tabularnewline
i\_SDSS & 0.4170 & Z087 & (R062 - Z087) & 0.3844 & -0.0138 &
0.0047\tabularnewline
i\_SDSS & 0.5519 & Z087 & (R062 - Z087) & 0.4094 & -0.0495 &
0.0144\tabularnewline
i\_SDSS & 0.7142 & Z087 & (R062 - Z087) & 0.4928 & -0.2076 &
0.0170\tabularnewline
i\_SDSS & 0.9152 & Z087 & (R062 - Z087) & 0.4843 & -0.1340 &
0.0291\tabularnewline
i\_SDSS & 1.1746 & Z087 & (R062 - Z087) & 0.3988 & 0.2500 &
0.0235\tabularnewline
i\_SDSS & 1.5293 & R062 & (R062 - Z087) & -0.4902 & 0.0451 &
0.0129\tabularnewline
i\_SDSS & 2.0582 & R062 & (R062 - Z087) & -0.4279 & -0.0036 &
0.0057\tabularnewline
i\_SDSS & 2.9779 & Z087 & (R062 - Z087) & 0.3713 & -0.0038 &
0.0047\tabularnewline
i\_SDSS & 5.2891 & R062 & (R062 - Z087) & -0.4091 & -0.3308 &
0.0064\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: z\_SDSS, Reference facility:
WFIRST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
z\_SDSS & 0.0369 & Z087 & (R062 - Z087) & -0.1109 & 0.0172 &
0.0043\tabularnewline
z\_SDSS & 0.1149 & Z087 & (R062 - Z087) & -0.0986 & 0.0076 &
0.0060\tabularnewline
z\_SDSS & 0.2025 & Z087 & (R062 - Z087) & -0.0749 & -0.0111 &
0.0017\tabularnewline
z\_SDSS & 0.3021 & Z087 & (R062 - Z087) & -0.0830 & 0.0093 &
0.0014\tabularnewline
z\_SDSS & 0.4170 & Z087 & (R062 - Z087) & -0.0764 & 0.0003 &
0.0018\tabularnewline
z\_SDSS & 0.5519 & Z087 & (R062 - Z087) & -0.0942 & 0.0092 &
0.0020\tabularnewline
z\_SDSS & 0.7142 & Z087 & (R062 - Z087) & -0.0932 & 0.0347 &
0.0064\tabularnewline
z\_SDSS & 0.9152 & Z087 & (R062 - Z087) & -0.1210 & 0.0694 &
0.0091\tabularnewline
z\_SDSS & 1.1746 & Z087 & (R062 - Z087) & -0.0555 & -0.0887 &
0.0056\tabularnewline
z\_SDSS & 1.5293 & Z087 & (R062 - Z087) & -0.0986 & -0.0194 &
0.0066\tabularnewline
z\_SDSS & 2.0582 & Z087 & (R062 - Z087) & -0.1206 & 0.0003 &
0.0031\tabularnewline
z\_SDSS & 2.9779 & Z087 & (R062 - Z087) & -0.0911 & -0.0009 &
0.0015\tabularnewline
z\_SDSS & 5.2891 & Z087 & (R062 - Z087) & -0.1384 & 0.0757 &
0.0047\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Z\_VISTA, Reference facility:
WFIRST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Z\_VISTA & 0.0369 & Z087 & (Z087 - Y106) & -0.0586 & -0.0015 &
0.0062\tabularnewline
Z\_VISTA & 0.1149 & Z087 & (R062 - Z087) & -0.0609 & 0.0015 &
0.0031\tabularnewline
Z\_VISTA & 0.2025 & Z087 & (R062 - Z087) & -0.0324 & -0.0166 &
0.0010\tabularnewline
Z\_VISTA & 0.3021 & Z087 & (R062 - Z087) & -0.0417 & 0.0101 &
0.0016\tabularnewline
Z\_VISTA & 0.4170 & Z087 & (R062 - Z087) & -0.0437 & 0.0089 &
0.0011\tabularnewline
Z\_VISTA & 0.5519 & Z087 & (R062 - Z087) & -0.0631 & 0.0061 &
0.0027\tabularnewline
Z\_VISTA & 0.7142 & Z087 & (R062 - Z087) & -0.0408 & 0.0248 &
0.0053\tabularnewline
Z\_VISTA & 0.9152 & Z087 & (R062 - Z087) & -0.0789 & 0.0427 &
0.0102\tabularnewline
Z\_VISTA & 1.1746 & Z087 & (R062 - Z087) & 0.0131 & -0.1381 &
0.0154\tabularnewline
Z\_VISTA & 1.5293 & Z087 & (R062 - Z087) & -0.0495 & 0.1005 &
0.0099\tabularnewline
Z\_VISTA & 2.0582 & Z087 & (R062 - Z087) & -0.0229 & -0.0034 &
0.0031\tabularnewline
Z\_VISTA & 2.9779 & Z087 & (R062 - Z087) & -0.0669 & -0.0054 &
0.0026\tabularnewline
Z\_VISTA & 5.2891 & Z087 & (R062 - Z087) & -0.1397 & 0.0787 &
0.0033\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Y\_VISTA, Reference facility:
WFIRST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Y\_VISTA & 0.0369 & Y106 & (Z087 - Y106) & 0.1217 & -0.0170 &
0.0019\tabularnewline
Y\_VISTA & 0.1149 & Y106 & (Z087 - Y106) & 0.1690 & -0.0196 &
0.0015\tabularnewline
Y\_VISTA & 0.2025 & Y106 & (Z087 - Y106) & 0.1233 & 0.0033 &
0.0076\tabularnewline
Y\_VISTA & 0.3021 & Y106 & (Z087 - Y106) & 0.1337 & -0.0096 &
0.0049\tabularnewline
Y\_VISTA & 0.4170 & Y106 & (Z087 - Y106) & 0.1606 & -0.0177 &
0.0046\tabularnewline
Y\_VISTA & 0.5519 & Y106 & (Z087 - Y106) & 0.1124 & 0.0184 &
0.0017\tabularnewline
Y\_VISTA & 0.7142 & Y106 & (Z087 - Y106) & 0.1095 & -0.0113 &
0.0020\tabularnewline
Y\_VISTA & 0.9152 & Y106 & (Z087 - Y106) & 0.1511 & -0.0012 &
0.0032\tabularnewline
Y\_VISTA & 1.1746 & Y106 & (Z087 - Y106) & 0.0735 & 0.0116 &
0.0096\tabularnewline
Y\_VISTA & 1.5293 & Y106 & (Z087 - Y106) & 0.2079 & -0.1268 &
0.0198\tabularnewline
Y\_VISTA & 2.0582 & Y106 & (Z087 - Y106) & 0.1620 & 0.0865 &
0.0100\tabularnewline
Y\_VISTA & 2.9779 & Y106 & (Y106 - J129) & 0.0975 & -0.0010 &
0.0034\tabularnewline
Y\_VISTA & 5.2891 & Y106 & (Y106 - J129) & 0.2005 & 0.0026 &
0.0014\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: J\_VISTA, Reference facility:
WFIRST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
J\_VISTA & 0.0369 & J129 & (Y106 - J129) & 0.0680 & 0.0079 &
0.0035\tabularnewline
J\_VISTA & 0.1149 & J129 & (Y106 - J129) & 0.0974 & 0.0005 &
0.0009\tabularnewline
J\_VISTA & 0.2025 & J129 & (Y106 - J129) & 0.0714 & -0.0079 &
0.0018\tabularnewline
J\_VISTA & 0.3021 & J129 & (Y106 - J129) & 0.1336 & -0.0204 &
0.0024\tabularnewline
J\_VISTA & 0.4170 & J129 & (Y106 - J129) & 0.1313 & -0.0083 &
0.0033\tabularnewline
J\_VISTA & 0.5519 & J129 & (Y106 - J129) & 0.1057 & -0.0012 &
0.0054\tabularnewline
J\_VISTA & 0.7142 & J129 & (Y106 - J129) & 0.1250 & -0.0141 &
0.0041\tabularnewline
J\_VISTA & 0.9152 & J129 & (Y106 - J129) & 0.1002 & 0.0070 &
0.0020\tabularnewline
J\_VISTA & 1.1746 & J129 & (Y106 - J129) & 0.0694 & -0.0073 &
0.0020\tabularnewline
J\_VISTA & 1.5293 & J129 & (Y106 - J129) & 0.1032 & 0.0192 &
0.0031\tabularnewline
J\_VISTA & 2.0582 & J129 & (Y106 - J129) & 0.1438 & -0.0965 &
0.0138\tabularnewline
J\_VISTA & 2.9779 & J129 & (Y106 - J129) & 0.1226 & -0.0011 &
0.0023\tabularnewline
J\_VISTA & 5.2891 & J129 & (Y106 - J129) & 0.0779 & 0.0051 &
0.0013\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: H\_VISTA, Reference facility:
WFIRST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
H\_VISTA & 0.0369 & H158 & (H158 - F184) & -0.3634 & -0.0281 &
0.0036\tabularnewline
H\_VISTA & 0.1149 & H158 & (H158 - F184) & -0.2123 & -0.0074 &
0.0037\tabularnewline
H\_VISTA & 0.2025 & H158 & (W146 - H158) & -0.2598 & -0.0062 &
0.0027\tabularnewline
H\_VISTA & 0.3021 & H158 & (W146 - H158) & -0.2815 & 0.0000 &
0.0022\tabularnewline
H\_VISTA & 0.4170 & H158 & (H158 - F184) & -0.3374 & 0.0109 &
0.0018\tabularnewline
H\_VISTA & 0.5519 & H158 & (H158 - F184) & -0.3305 & -0.0032 &
0.0014\tabularnewline
H\_VISTA & 0.7142 & H158 & (H158 - F184) & -0.2606 & -0.0179 &
0.0025\tabularnewline
H\_VISTA & 0.9152 & H158 & (W146 - H158) & -0.2812 & 0.0116 &
0.0068\tabularnewline
H\_VISTA & 1.1746 & H158 & (W146 - H158) & -0.2625 & -0.0072 &
0.0042\tabularnewline
H\_VISTA & 1.5293 & H158 & (W146 - H158) & -0.2474 & 0.0006 &
0.0025\tabularnewline
H\_VISTA & 2.0582 & H158 & (H158 - F184) & -0.3307 & 0.0014 &
0.0013\tabularnewline
H\_VISTA & 2.9779 & H158 & (H158 - F184) & -0.3068 & -0.1000 &
0.0090\tabularnewline
H\_VISTA & 5.2891 & H158 & (H158 - F184) & -0.1836 & 0.0039 &
0.0012\tabularnewline
\bottomrule
\end{longtable}

\begin{longtable}[]{@{}lrllrrr@{}}
\caption{Target filter: Ks\_VISTA, Reference facility:
WFIRST}\tabularnewline
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endfirsthead
\toprule
F\_Tar & z & F\_Ref & Col & alpha & beta & sigma\tabularnewline
\midrule
\endhead
Ks\_VISTA & 0.0369 & F184 & (H158 - F184) & -0.4409 & 0.1713 &
0.0093\tabularnewline
Ks\_VISTA & 0.1149 & F184 & (H158 - F184) & -0.3885 & 0.1566 &
0.0119\tabularnewline
Ks\_VISTA & 0.2025 & F184 & (H158 - F184) & -0.8940 & 0.0809 &
0.0191\tabularnewline
Ks\_VISTA & 0.3021 & F184 & (H158 - F184) & -1.1170 & 0.0014 &
0.0181\tabularnewline
Ks\_VISTA & 0.4170 & F184 & (H158 - F184) & -0.8402 & -0.0397 &
0.0073\tabularnewline
Ks\_VISTA & 0.5519 & F184 & (H158 - F184) & -0.7487 & -0.0400 &
0.0115\tabularnewline
Ks\_VISTA & 0.7142 & F184 & (H158 - F184) & -0.9597 & 0.0172 &
0.0071\tabularnewline
Ks\_VISTA & 0.9152 & F184 & (H158 - F184) & -1.1587 & 0.1023 &
0.0097\tabularnewline
Ks\_VISTA & 1.1746 & F184 & (H158 - F184) & -0.8386 & 0.0236 &
0.0140\tabularnewline
Ks\_VISTA & 1.5293 & F184 & (H158 - F184) & -0.8713 & 0.0466 &
0.0192\tabularnewline
Ks\_VISTA & 2.0582 & F184 & (H158 - F184) & -0.6885 & -0.0012 &
0.0065\tabularnewline
Ks\_VISTA & 2.9779 & F184 & (H158 - F184) & -0.6800 & 0.1048 &
0.0140\tabularnewline
Ks\_VISTA & 5.2891 & F184 & (H158 - F184) & -1.5641 & 0.0264 &
0.0080\tabularnewline
\bottomrule
\end{longtable}
